Asymptotic Conformal Invariance of SU(2) and Standard Models in Curved Space-time

The asymptotic conformal invariance of some SU(2) model and Standard Model in curved space-time are investigated. We have examined the conditions for asymptotic conformal invariance for these models numerically.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(176,240){\special{em:moveto}}
\put(196,240){\special{em:lineto}}
\put(1436,240){\special{em:moveto}}
\put(1416,240){\special{em:lineto}}
\put(154,240){\makebox(0,0)[r]{0.1}}
\put(176,368){\special{em:moveto}}
\put(196,368){\special{em:lineto}}
\put(1436,368){\special{em:moveto}}
\put(1416,368){\special{em:lineto}}
\put(154,368){\makebox(0,0)[r]{0.2}}
\put(176,495){\special{em:moveto}}
\put(196,495){\special{em:lineto}}
\put(1436,495){\special{em:moveto}}
\put(1416,495){\special{em:lineto}}
\put(154,495){\makebox(0,0)[r]{0.3}}
\put(176,622){\special{em:moveto}}
\put(196,622){\special{em:lineto}}
\put(1436,622){\special{em:moveto}}
\put(1416,622){\special{em:lineto}}
\put(154,622){\makebox(0,0)[r]{0.4}}
\put(176,750){\special{em:moveto}}
\put(196,750){\special{em:lineto}}
\put(1436,750){\special{em:moveto}}
\put(1416,750){\special{em:lineto}}
\put(154,750){\makebox(0,0)[r]{0.5}}
\put(176,877){\special{em:moveto}}
\put(196,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(154,877){\makebox(0,0)[r]{$h^2 (t)$}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,877){\special{em:moveto}}
\put(176,857){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(333,113){\special{em:moveto}}
\put(333,133){\special{em:lineto}}
\put(333,877){\special{em:moveto}}
\put(333,857){\special{em:lineto}}
\put(333,68){\makebox(0,0){50}}
\put(491,113){\special{em:moveto}}
\put(491,133){\special{em:lineto}}
\put(491,877){\special{em:moveto}}
\put(491,857){\special{em:lineto}}
\put(491,68){\makebox(0,0){100}}
\put(648,113){\special{em:moveto}}
\put(648,133){\special{em:lineto}}
\put(648,877){\special{em:moveto}}
\put(648,857){\special{em:lineto}}
\put(648,68){\makebox(0,0){150}}
\put(806,113){\special{em:moveto}}
\put(806,133){\special{em:lineto}}
\put(806,877){\special{em:moveto}}
\put(806,857){\special{em:lineto}}
\put(806,68){\makebox(0,0){200}}
\put(963,113){\special{em:moveto}}
\put(963,133){\special{em:lineto}}
\put(963,877){\special{em:moveto}}
\put(963,857){\special{em:lineto}}
\put(963,68){\makebox(0,0){250}}
\put(1121,113){\special{em:moveto}}
\put(1121,133){\special{em:lineto}}
\put(1121,877){\special{em:moveto}}
\put(1121,857){\special{em:lineto}}
\put(1121,68){\makebox(0,0){300}}
\put(1278,113){\special{em:moveto}}
\put(1278,133){\special{em:lineto}}
\put(1278,877){\special{em:moveto}}
\put(1278,857){\special{em:lineto}}
\put(1278,68){\makebox(0,0){350}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){$t$}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,23){\makebox(0,0){[Fig.1]. Plot of the Yukawa coupling having its
initial value $h_s$ and $h_0$ smaller than $h_s$.}}
\put(1306,812){\makebox(0,0)[r]{m=1($h_0 = h_s$)}}
\put(1328,812){\special{em:moveto}}
\put(1394,812){\special{em:lineto}}
\put(176,629){\special{em:moveto}}
\put(182,606){\special{em:lineto}}
\put(189,585){\special{em:lineto}}
\put(195,566){\special{em:lineto}}
\put(201,548){\special{em:lineto}}
\put(207,532){\special{em:lineto}}
\put(214,516){\special{em:lineto}}
\put(220,502){\special{em:lineto}}
\put(226,489){\special{em:lineto}}
\put(233,477){\special{em:lineto}}
\put(239,465){\special{em:lineto}}
\put(245,454){\special{em:lineto}}
\put(252,444){\special{em:lineto}}
\put(258,435){\special{em:lineto}}
\put(264,426){\special{em:lineto}}
\put(270,417){\special{em:lineto}}
\put(277,409){\special{em:lineto}}
\put(283,401){\special{em:lineto}}
\put(289,394){\special{em:lineto}}
\put(296,387){\special{em:lineto}}
\put(302,380){\special{em:lineto}}
\put(308,374){\special{em:lineto}}
\put(315,368){\special{em:lineto}}
\put(321,362){\special{em:lineto}}
\put(327,357){\special{em:lineto}}
\put(333,352){\special{em:lineto}}
\put(340,347){\special{em:lineto}}
\put(346,342){\special{em:lineto}}
\put(352,337){\special{em:lineto}}
\put(359,333){\special{em:lineto}}
\put(365,329){\special{em:lineto}}
\put(371,325){\special{em:lineto}}
\put(378,321){\special{em:lineto}}
\put(384,317){\special{em:lineto}}
\put(390,313){\special{em:lineto}}
\put(396,310){\special{em:lineto}}
\put(403,306){\special{em:lineto}}
\put(409,303){\special{em:lineto}}
\put(415,300){\special{em:lineto}}
\put(422,297){\special{em:lineto}}
\put(428,294){\special{em:lineto}}
\put(434,291){\special{em:lineto}}
\put(441,288){\special{em:lineto}}
\put(447,285){\special{em:lineto}}
\put(453,283){\special{em:lineto}}
\put(459,280){\special{em:lineto}}
\put(466,278){\special{em:lineto}}
\put(472,275){\special{em:lineto}}
\put(478,273){\special{em:lineto}}
\put(485,271){\special{em:lineto}}
\put(491,268){\special{em:lineto}}
\put(497,266){\special{em:lineto}}
\put(504,264){\special{em:lineto}}
\put(510,262){\special{em:lineto}}
\put(516,260){\special{em:lineto}}
\put(522,258){\special{em:lineto}}
\put(529,256){\special{em:lineto}}
\put(535,255){\special{em:lineto}}
\put(541,253){\special{em:lineto}}
\put(548,251){\special{em:lineto}}
\put(554,249){\special{em:lineto}}
\put(560,248){\special{em:lineto}}
\put(567,246){\special{em:lineto}}
\put(573,244){\special{em:lineto}}
\put(579,243){\special{em:lineto}}
\put(585,241){\special{em:lineto}}
\put(592,240){\special{em:lineto}}
\put(598,239){\special{em:lineto}}
\put(604,237){\special{em:lineto}}
\put(611,236){\special{em:lineto}}
\put(617,234){\special{em:lineto}}
\put(623,233){\special{em:lineto}}
\put(630,232){\special{em:lineto}}
\put(636,231){\special{em:lineto}}
\put(642,229){\special{em:lineto}}
\put(648,228){\special{em:lineto}}
\put(655,227){\special{em:lineto}}
\put(661,226){\special{em:lineto}}
\put(667,225){\special{em:lineto}}
\put(674,224){\special{em:lineto}}
\put(680,222){\special{em:lineto}}
\put(686,221){\special{em:lineto}}
\put(693,220){\special{em:lineto}}
\put(699,219){\special{em:lineto}}
\put(705,218){\special{em:lineto}}
\put(711,217){\special{em:lineto}}
\put(718,216){\special{em:lineto}}
\put(724,215){\special{em:lineto}}
\put(730,214){\special{em:lineto}}
\put(737,214){\special{em:lineto}}
\put(743,213){\special{em:lineto}}
\put(749,212){\special{em:lineto}}
\put(756,211){\special{em:lineto}}
\put(762,210){\special{em:lineto}}
\put(768,209){\special{em:lineto}}
\put(774,208){\special{em:lineto}}
\put(781,208){\special{em:lineto}}
\put(787,207){\special{em:lineto}}
\put(793,206){\special{em:lineto}}
\put(800,205){\special{em:lineto}}
\put(806,204){\special{em:lineto}}
\put(812,204){\special{em:lineto}}
\put(819,203){\special{em:lineto}}
\put(825,202){\special{em:lineto}}
\put(831,202){\special{em:lineto}}
\put(837,201){\special{em:lineto}}
\put(844,200){\special{em:lineto}}
\put(850,199){\special{em:lineto}}
\put(856,199){\special{em:lineto}}
\put(863,198){\special{em:lineto}}
\put(869,198){\special{em:lineto}}
\put(875,197){\special{em:lineto}}
\put(882,196){\special{em:lineto}}
\put(888,196){\special{em:lineto}}
\put(894,195){\special{em:lineto}}
\put(900,194){\special{em:lineto}}
\put(907,194){\special{em:lineto}}
\put(913,193){\special{em:lineto}}
\put(919,193){\special{em:lineto}}
\put(926,192){\special{em:lineto}}
\put(932,192){\special{em:lineto}}
\put(938,191){\special{em:lineto}}
\put(945,190){\special{em:lineto}}
\put(951,190){\special{em:lineto}}
\put(957,189){\special{em:lineto}}
\put(963,189){\special{em:lineto}}
\put(970,188){\special{em:lineto}}
\put(976,188){\special{em:lineto}}
\put(982,187){\special{em:lineto}}
\put(989,187){\special{em:lineto}}
\put(995,186){\special{em:lineto}}
\put(1001,186){\special{em:lineto}}
\put(1008,185){\special{em:lineto}}
\put(1014,185){\special{em:lineto}}
\put(1020,184){\special{em:lineto}}
\put(1026,184){\special{em:lineto}}
\put(1033,184){\special{em:lineto}}
\put(1039,183){\special{em:lineto}}
\put(1045,183){\special{em:lineto}}
\put(1052,182){\special{em:lineto}}
\put(1058,182){\special{em:lineto}}
\put(1064,181){\special{em:lineto}}
\put(1071,181){\special{em:lineto}}
\put(1077,181){\special{em:lineto}}
\put(1083,180){\special{em:lineto}}
\put(1089,180){\special{em:lineto}}
\put(1096,179){\special{em:lineto}}
\put(1102,179){\special{em:lineto}}
\put(1108,179){\special{em:lineto}}
\put(1115,178){\special{em:lineto}}
\put(1121,178){\special{em:lineto}}
\put(1127,177){\special{em:lineto}}
\put(1134,177){\special{em:lineto}}
\put(1140,177){\special{em:lineto}}
\put(1146,176){\special{em:lineto}}
\put(1152,176){\special{em:lineto}}
\put(1159,176){\special{em:lineto}}
\put(1165,175){\special{em:lineto}}
\put(1171,175){\special{em:lineto}}
\put(1178,175){\special{em:lineto}}
\put(1184,174){\special{em:lineto}}
\put(1190,174){\special{em:lineto}}
\put(1197,174){\special{em:lineto}}
\put(1203,173){\special{em:lineto}}
\put(1209,173){\special{em:lineto}}
\put(1215,173){\special{em:lineto}}
\put(1222,172){\special{em:lineto}}
\put(1228,172){\special{em:lineto}}
\put(1234,172){\special{em:lineto}}
\put(1241,171){\special{em:lineto}}
\put(1247,171){\special{em:lineto}}
\put(1253,171){\special{em:lineto}}
\put(1260,170){\special{em:lineto}}
\put(1266,170){\special{em:lineto}}
\put(1272,170){\special{em:lineto}}
\put(1278,170){\special{em:lineto}}
\put(1285,169){\special{em:lineto}}
\put(1291,169){\special{em:lineto}}
\put(1297,169){\special{em:lineto}}
\put(1304,168){\special{em:lineto}}
\put(1310,168){\special{em:lineto}}
\put(1316,168){\special{em:lineto}}
\put(1323,168){\special{em:lineto}}
\put(1329,167){\special{em:lineto}}
\put(1335,167){\special{em:lineto}}
\put(1341,167){\special{em:lineto}}
\put(1348,167){\special{em:lineto}}
\put(1354,166){\special{em:lineto}}
\put(1360,166){\special{em:lineto}}
\put(1367,166){\special{em:lineto}}
\put(1373,166){\special{em:lineto}}
\put(1379,165){\special{em:lineto}}
\put(1386,165){\special{em:lineto}}
\put(1392,165){\special{em:lineto}}
\put(1398,165){\special{em:lineto}}
\put(1404,164){\special{em:lineto}}
\put(1411,164){\special{em:lineto}}
\put(1417,164){\special{em:lineto}}
\put(1423,164){\special{em:lineto}}
\put(1430,163){\special{em:lineto}}
\put(1306,767){\makebox(0,0)[r]{m=1($h_0 < h_s$)}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,565){\usebox{\plotpoint}}
\multiput(176,565)(4.844,-20.182){2}{\usebox{\plotpoint}}
\put(186.79,524.94){\usebox{\plotpoint}}
\put(192.70,505.05){\usebox{\plotpoint}}
\put(198.73,485.19){\usebox{\plotpoint}}
\put(205.40,465.54){\usebox{\plotpoint}}
\put(213.07,446.26){\usebox{\plotpoint}}
\multiput(214,444)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(220.85,427.02){\usebox{\plotpoint}}
\put(229.44,408.13){\usebox{\plotpoint}}
\put(238.72,389.56){\usebox{\plotpoint}}
\multiput(239,389)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(248.60,371.34){\usebox{\plotpoint}}
\multiput(252,366)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(259.42,353.63){\usebox{\plotpoint}}
\multiput(264,346)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(270.64,336.18){\usebox{\plotpoint}}
\multiput(277,328)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(283.24,319.68){\usebox{\plotpoint}}
\multiput(289,312)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(296.75,304.00){\usebox{\plotpoint}}
\multiput(302,297)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(310.49,288.51){\usebox{\plotpoint}}
\multiput(315,284)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(325.53,274.23){\usebox{\plotpoint}}
\multiput(327,273)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(333,267)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(341.34,260.88){\usebox{\plotpoint}}
\multiput(346,257)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(357.60,248.00){\usebox{\plotpoint}}
\multiput(359,247)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(365,243)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(375.01,236.71){\usebox{\plotpoint}}
\multiput(378,235)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(384,231)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(392.58,225.71){\usebox{\plotpoint}}
\multiput(396,224)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(403,220)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(410.93,216.03){\usebox{\plotpoint}}
\multiput(415,214)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(422,211)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(429.69,207.16){\usebox{\plotpoint}}
\multiput(434,205)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(441,203)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(448.74,199.13){\usebox{\plotpoint}}
\multiput(453,197)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(459,195)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(468.27,192.24){\usebox{\plotpoint}}
\multiput(472,191)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(478,188)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(487.68,185.11){\usebox{\plotpoint}}
\multiput(491,184)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(497,182)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(507.67,179.78){\usebox{\plotpoint}}
\multiput(510,179)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(516,177)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(527.59,174.20){\usebox{\plotpoint}}
\multiput(529,174)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(535,172)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(547.66,169.10){\usebox{\plotpoint}}
\multiput(548,169)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(554,168)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(560,167)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(567.94,164.84){\usebox{\plotpoint}}
\multiput(573,164)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(579,163)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(588.33,161.05){\usebox{\plotpoint}}
\multiput(592,160)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(598,159)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(608.72,157.33){\usebox{\plotpoint}}
\multiput(611,157)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(617,156)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(629.23,154.11){\usebox{\plotpoint}}
\multiput(630,154)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(636,153)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(642,152)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(649.73,151.00){\usebox{\plotpoint}}
\multiput(655,151)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(661,150)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(670.28,148.53){\usebox{\plotpoint}}
\multiput(674,148)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(680,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(690.87,146.30){\usebox{\plotpoint}}
\multiput(693,146)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(699,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,145)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(711.43,143.94){\usebox{\plotpoint}}
\multiput(718,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,143)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(732.02,141.71){\usebox{\plotpoint}}
\multiput(737,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,141)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(752.64,140.00){\usebox{\plotpoint}}
\multiput(756,140)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(762,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(773.24,138.13){\usebox{\plotpoint}}
\multiput(774,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,138)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(787,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(793.89,136.87){\usebox{\plotpoint}}
\multiput(800,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,136)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(814.50,135.00){\usebox{\plotpoint}}
\multiput(819,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,135)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(835.18,134.00){\usebox{\plotpoint}}
\multiput(837,134)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(844,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(855.86,133.00){\usebox{\plotpoint}}
\multiput(856,133)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(863,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(876.53,131.78){\usebox{\plotpoint}}
\multiput(882,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(897.19,130.47){\usebox{\plotpoint}}
\multiput(900,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(917.84,129.19){\usebox{\plotpoint}}
\multiput(919,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(938.57,128.92){\usebox{\plotpoint}}
\multiput(945,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(959.26,128.00){\usebox{\plotpoint}}
\multiput(963,128)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(970,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(979.95,127.00){\usebox{\plotpoint}}
\multiput(982,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,127)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1000.62,126.00){\usebox{\plotpoint}}
\multiput(1001,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1021.35,125.77){\usebox{\plotpoint}}
\multiput(1026,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1042.05,125.00){\usebox{\plotpoint}}
\multiput(1045,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1062.74,124.21){\usebox{\plotpoint}}
\multiput(1064,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1083.47,124.00){\usebox{\plotpoint}}
\multiput(1089,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,124)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1104.15,123.00){\usebox{\plotpoint}}
\multiput(1108,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1124.90,123.00){\usebox{\plotpoint}}
\multiput(1127,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1145.58,122.07){\usebox{\plotpoint}}
\multiput(1146,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1166.33,122.00){\usebox{\plotpoint}}
\multiput(1171,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1187.04,121.49){\usebox{\plotpoint}}
\multiput(1190,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1207.76,121.00){\usebox{\plotpoint}}
\multiput(1209,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1228.51,121.00){\usebox{\plotpoint}}
\multiput(1234,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1249.24,120.63){\usebox{\plotpoint}}
\multiput(1253,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1269.94,120.00){\usebox{\plotpoint}}
\multiput(1272,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1290.70,120.00){\usebox{\plotpoint}}
\multiput(1291,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1311.45,120.00){\usebox{\plotpoint}}
\multiput(1316,120)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1323,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1332.14,119.00){\usebox{\plotpoint}}
\multiput(1335,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1352.89,119.00){\usebox{\plotpoint}}
\multiput(1354,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1373.65,119.00){\usebox{\plotpoint}}
\multiput(1379,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1394.40,119.00){\usebox{\plotpoint}}
\multiput(1398,119)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1404,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1415.08,118.00){\usebox{\plotpoint}}
\multiput(1417,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1430,118){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(1306,722){\makebox(0,0)[r]{m=2($h_0=h_s$)}}
\put(1328,722){\special{em:moveto}}
\put(1394,722){\special{em:lineto}}
\put(176,808){\special{em:moveto}}
\put(182,796){\special{em:lineto}}
\put(189,784){\special{em:lineto}}
\put(195,773){\special{em:lineto}}
\put(201,762){\special{em:lineto}}
\put(207,751){\special{em:lineto}}
\put(214,741){\special{em:lineto}}
\put(220,731){\special{em:lineto}}
\put(226,721){\special{em:lineto}}
\put(233,712){\special{em:lineto}}
\put(239,703){\special{em:lineto}}
\put(245,694){\special{em:lineto}}
\put(252,685){\special{em:lineto}}
\put(258,677){\special{em:lineto}}
\put(264,669){\special{em:lineto}}
\put(270,661){\special{em:lineto}}
\put(277,654){\special{em:lineto}}
\put(283,646){\special{em:lineto}}
\put(289,639){\special{em:lineto}}
\put(296,632){\special{em:lineto}}
\put(302,625){\special{em:lineto}}
\put(308,619){\special{em:lineto}}
\put(315,612){\special{em:lineto}}
\put(321,606){\special{em:lineto}}
\put(327,600){\special{em:lineto}}
\put(333,594){\special{em:lineto}}
\put(340,588){\special{em:lineto}}
\put(346,582){\special{em:lineto}}
\put(352,576){\special{em:lineto}}
\put(359,571){\special{em:lineto}}
\put(365,566){\special{em:lineto}}
\put(371,560){\special{em:lineto}}
\put(378,555){\special{em:lineto}}
\put(384,550){\special{em:lineto}}
\put(390,546){\special{em:lineto}}
\put(396,541){\special{em:lineto}}
\put(403,536){\special{em:lineto}}
\put(409,532){\special{em:lineto}}
\put(415,527){\special{em:lineto}}
\put(422,523){\special{em:lineto}}
\put(428,519){\special{em:lineto}}
\put(434,514){\special{em:lineto}}
\put(441,510){\special{em:lineto}}
\put(447,506){\special{em:lineto}}
\put(453,502){\special{em:lineto}}
\put(459,498){\special{em:lineto}}
\put(466,495){\special{em:lineto}}
\put(472,491){\special{em:lineto}}
\put(478,487){\special{em:lineto}}
\put(485,484){\special{em:lineto}}
\put(491,480){\special{em:lineto}}
\put(497,477){\special{em:lineto}}
\put(504,474){\special{em:lineto}}
\put(510,470){\special{em:lineto}}
\put(516,467){\special{em:lineto}}
\put(522,464){\special{em:lineto}}
\put(529,461){\special{em:lineto}}
\put(535,458){\special{em:lineto}}
\put(541,455){\special{em:lineto}}
\put(548,452){\special{em:lineto}}
\put(554,449){\special{em:lineto}}
\put(560,446){\special{em:lineto}}
\put(567,443){\special{em:lineto}}
\put(573,440){\special{em:lineto}}
\put(579,437){\special{em:lineto}}
\put(585,435){\special{em:lineto}}
\put(592,432){\special{em:lineto}}
\put(598,430){\special{em:lineto}}
\put(604,427){\special{em:lineto}}
\put(611,424){\special{em:lineto}}
\put(617,422){\special{em:lineto}}
\put(623,420){\special{em:lineto}}
\put(630,417){\special{em:lineto}}
\put(636,415){\special{em:lineto}}
\put(642,413){\special{em:lineto}}
\put(648,410){\special{em:lineto}}
\put(655,408){\special{em:lineto}}
\put(661,406){\special{em:lineto}}
\put(667,404){\special{em:lineto}}
\put(674,401){\special{em:lineto}}
\put(680,399){\special{em:lineto}}
\put(686,397){\special{em:lineto}}
\put(693,395){\special{em:lineto}}
\put(699,393){\special{em:lineto}}
\put(705,391){\special{em:lineto}}
\put(711,389){\special{em:lineto}}
\put(718,387){\special{em:lineto}}
\put(724,385){\special{em:lineto}}
\put(730,383){\special{em:lineto}}
\put(737,382){\special{em:lineto}}
\put(743,380){\special{em:lineto}}
\put(749,378){\special{em:lineto}}
\put(756,376){\special{em:lineto}}
\put(762,374){\special{em:lineto}}
\put(768,373){\special{em:lineto}}
\put(774,371){\special{em:lineto}}
\put(781,369){\special{em:lineto}}
\put(787,367){\special{em:lineto}}
\put(793,366){\special{em:lineto}}
\put(800,364){\special{em:lineto}}
\put(806,363){\special{em:lineto}}
\put(812,361){\special{em:lineto}}
\put(819,359){\special{em:lineto}}
\put(825,358){\special{em:lineto}}
\put(831,356){\special{em:lineto}}
\put(837,355){\special{em:lineto}}
\put(844,353){\special{em:lineto}}
\put(850,352){\special{em:lineto}}
\put(856,350){\special{em:lineto}}
\put(863,349){\special{em:lineto}}
\put(869,348){\special{em:lineto}}
\put(875,346){\special{em:lineto}}
\put(882,345){\special{em:lineto}}
\put(888,343){\special{em:lineto}}
\put(894,342){\special{em:lineto}}
\put(900,341){\special{em:lineto}}
\put(907,339){\special{em:lineto}}
\put(913,338){\special{em:lineto}}
\put(919,337){\special{em:lineto}}
\put(926,335){\special{em:lineto}}
\put(932,334){\special{em:lineto}}
\put(938,333){\special{em:lineto}}
\put(945,332){\special{em:lineto}}
\put(951,330){\special{em:lineto}}
\put(957,329){\special{em:lineto}}
\put(963,328){\special{em:lineto}}
\put(970,327){\special{em:lineto}}
\put(976,326){\special{em:lineto}}
\put(982,325){\special{em:lineto}}
\put(989,323){\special{em:lineto}}
\put(995,322){\special{em:lineto}}
\put(1001,321){\special{em:lineto}}
\put(1008,320){\special{em:lineto}}
\put(1014,319){\special{em:lineto}}
\put(1020,318){\special{em:lineto}}
\put(1026,317){\special{em:lineto}}
\put(1033,316){\special{em:lineto}}
\put(1039,315){\special{em:lineto}}
\put(1045,314){\special{em:lineto}}
\put(1052,313){\special{em:lineto}}
\put(1058,312){\special{em:lineto}}
\put(1064,311){\special{em:lineto}}
\put(1071,310){\special{em:lineto}}
\put(1077,309){\special{em:lineto}}
\put(1083,308){\special{em:lineto}}
\put(1089,307){\special{em:lineto}}
\put(1096,306){\special{em:lineto}}
\put(1102,305){\special{em:lineto}}
\put(1108,304){\special{em:lineto}}
\put(1115,303){\special{em:lineto}}
\put(1121,302){\special{em:lineto}}
\put(1127,301){\special{em:lineto}}
\put(1134,300){\special{em:lineto}}
\put(1140,299){\special{em:lineto}}
\put(1146,298){\special{em:lineto}}
\put(1152,297){\special{em:lineto}}
\put(1159,296){\special{em:lineto}}
\put(1165,296){\special{em:lineto}}
\put(1171,295){\special{em:lineto}}
\put(1178,294){\special{em:lineto}}
\put(1184,293){\special{em:lineto}}
\put(1190,292){\special{em:lineto}}
\put(1197,291){\special{em:lineto}}
\put(1203,291){\special{em:lineto}}
\put(1209,290){\special{em:lineto}}
\put(1215,289){\special{em:lineto}}
\put(1222,288){\special{em:lineto}}
\put(1228,287){\special{em:lineto}}
\put(1234,287){\special{em:lineto}}
\put(1241,286){\special{em:lineto}}
\put(1247,285){\special{em:lineto}}
\put(1253,284){\special{em:lineto}}
\put(1260,284){\special{em:lineto}}
\put(1266,283){\special{em:lineto}}
\put(1272,282){\special{em:lineto}}
\put(1278,281){\special{em:lineto}}
\put(1285,281){\special{em:lineto}}
\put(1291,280){\special{em:lineto}}
\put(1297,279){\special{em:lineto}}
\put(1304,278){\special{em:lineto}}
\put(1310,278){\special{em:lineto}}
\put(1316,277){\special{em:lineto}}
\put(1323,276){\special{em:lineto}}
\put(1329,276){\special{em:lineto}}
\put(1335,275){\special{em:lineto}}
\put(1341,274){\special{em:lineto}}
\put(1348,274){\special{em:lineto}}
\put(1354,273){\special{em:lineto}}
\put(1360,272){\special{em:lineto}}
\put(1367,272){\special{em:lineto}}
\put(1373,271){\special{em:lineto}}
\put(1379,270){\special{em:lineto}}
\put(1386,270){\special{em:lineto}}
\put(1392,269){\special{em:lineto}}
\put(1398,268){\special{em:lineto}}
\put(1404,268){\special{em:lineto}}
\put(1411,267){\special{em:lineto}}
\put(1417,266){\special{em:lineto}}
\put(1423,266){\special{em:lineto}}
\put(1430,265){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(1306,677){\makebox(0,0)[r]{m=2($h_0 < h_s$)}}
\multiput(1328,677)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,677){\usebox{\plotpoint}}
\put(176,757){\usebox{\plotpoint}}
\put(176.00,757.00){\usebox{\plotpoint}}
\put(183.09,737.50){\usebox{\plotpoint}}
\put(191.11,718.36){\usebox{\plotpoint}}
\put(198.22,698.87){\usebox{\plotpoint}}
\put(205.36,679.38){\usebox{\plotpoint}}
\put(213.80,660.43){\usebox{\plotpoint}}
\multiput(214,660)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(221.12,641.01){\usebox{\plotpoint}}
\put(228.75,621.71){\usebox{\plotpoint}}
\put(236.77,602.57){\usebox{\plotpoint}}
\put(244.18,583.18){\usebox{\plotpoint}}
\multiput(245,581)(8.777,-18.808){0}{\usebox{\plotpoint}}
\put(252.69,564.26){\usebox{\plotpoint}}
\put(260.40,544.99){\usebox{\plotpoint}}
\put(268.11,525.72){\usebox{\plotpoint}}
\put(276.63,506.80){\usebox{\plotpoint}}
\multiput(277,506)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(284.72,487.69){\usebox{\plotpoint}}
\put(293.13,468.73){\usebox{\plotpoint}}
\put(301.65,449.82){\usebox{\plotpoint}}
\multiput(302,449)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(310.20,430.92){\usebox{\plotpoint}}
\put(319.45,412.35){\usebox{\plotpoint}}
\multiput(321,409)(8.698,-18.845){0}{\usebox{\plotpoint}}
\put(328.15,393.51){\usebox{\plotpoint}}
\put(337.63,375.07){\usebox{\plotpoint}}
\multiput(340,371)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(347.26,356.69){\usebox{\plotpoint}}
\put(357.83,338.84){\usebox{\plotpoint}}
\multiput(359,337)(9.939,-18.221){0}{\usebox{\plotpoint}}
\put(367.89,320.69){\usebox{\plotpoint}}
\multiput(371,315)(11.902,-17.004){0}{\usebox{\plotpoint}}
\put(379.14,303.28){\usebox{\plotpoint}}
\multiput(384,296)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(390.20,285.73){\usebox{\plotpoint}}
\put(402.81,269.24){\usebox{\plotpoint}}
\multiput(403,269)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(409,261)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(415.32,252.68){\usebox{\plotpoint}}
\multiput(422,246)(13.508,-15.759){0}{\usebox{\plotpoint}}
\put(429.36,237.42){\usebox{\plotpoint}}
\multiput(434,232)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(443.63,222.37){\usebox{\plotpoint}}
\multiput(447,219)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(458.79,208.21){\usebox{\plotpoint}}
\multiput(459,208)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(466,203)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(475.10,195.41){\usebox{\plotpoint}}
\multiput(478,193)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(485,189)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(492.42,184.05){\usebox{\plotpoint}}
\multiput(497,181)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(504,177)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(510.40,173.73){\usebox{\plotpoint}}
\multiput(516,170)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(528.73,164.12){\usebox{\plotpoint}}
\multiput(529,164)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(535,161)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(547.83,156.07){\usebox{\plotpoint}}
\multiput(548,156)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(554,154)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(560,152)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(567.61,149.80){\usebox{\plotpoint}}
\multiput(573,148)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(579,146)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(587.33,143.33){\usebox{\plotpoint}}
\multiput(592,142)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(598,141)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(607.45,138.51){\usebox{\plotpoint}}
\multiput(611,138)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(617,137)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(627.82,134.62){\usebox{\plotpoint}}
\multiput(630,134)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(636,133)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(642,132)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(648.23,130.97){\usebox{\plotpoint}}
\multiput(655,130)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(661,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(668.82,128.74){\usebox{\plotpoint}}
\multiput(674,128)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(680,127)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(689.36,126.00){\usebox{\plotpoint}}
\multiput(693,126)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(699,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(709.96,124.17){\usebox{\plotpoint}}
\multiput(711,124)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(718,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,123)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(730.55,122.00){\usebox{\plotpoint}}
\multiput(737,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,122)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(751.22,121.00){\usebox{\plotpoint}}
\multiput(756,121)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(762,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(771.89,120.00){\usebox{\plotpoint}}
\multiput(774,120)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(781,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(792.58,119.00){\usebox{\plotpoint}}
\multiput(793,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,119)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(806,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(813.25,118.00){\usebox{\plotpoint}}
\multiput(819,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(833.96,117.51){\usebox{\plotpoint}}
\multiput(837,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(854.68,117.00){\usebox{\plotpoint}}
\multiput(856,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,117)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(869,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(875.35,116.00){\usebox{\plotpoint}}
\multiput(882,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(896.11,116.00){\usebox{\plotpoint}}
\multiput(900,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(916.81,115.37){\usebox{\plotpoint}}
\multiput(919,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(937.53,115.00){\usebox{\plotpoint}}
\multiput(938,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(958.29,115.00){\usebox{\plotpoint}}
\multiput(963,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(979.05,115.00){\usebox{\plotpoint}}
\multiput(982,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(999.74,114.21){\usebox{\plotpoint}}
\multiput(1001,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1020.47,114.00){\usebox{\plotpoint}}
\multiput(1026,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1041.23,114.00){\usebox{\plotpoint}}
\multiput(1045,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1061.98,114.00){\usebox{\plotpoint}}
\multiput(1064,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1082.74,114.00){\usebox{\plotpoint}}
\multiput(1083,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1103.50,114.00){\usebox{\plotpoint}}
\multiput(1108,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1124.25,114.00){\usebox{\plotpoint}}
\multiput(1127,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1145.01,114.00){\usebox{\plotpoint}}
\multiput(1146,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1165.76,114.00){\usebox{\plotpoint}}
\multiput(1171,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1186.52,114.00){\usebox{\plotpoint}}
\multiput(1190,114)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1197,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1207.20,113.00){\usebox{\plotpoint}}
\multiput(1209,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1227.96,113.00){\usebox{\plotpoint}}
\multiput(1228,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1248.71,113.00){\usebox{\plotpoint}}
\multiput(1253,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1269.47,113.00){\usebox{\plotpoint}}
\multiput(1272,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1290.22,113.00){\usebox{\plotpoint}}
\multiput(1291,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1310.98,113.00){\usebox{\plotpoint}}
\multiput(1316,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1331.73,113.00){\usebox{\plotpoint}}
\multiput(1335,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1352.49,113.00){\usebox{\plotpoint}}
\multiput(1354,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1373.25,113.00){\usebox{\plotpoint}}
\multiput(1379,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1394.00,113.00){\usebox{\plotpoint}}
\multiput(1398,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1414.76,113.00){\usebox{\plotpoint}}
\multiput(1417,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,189){\special{em:moveto}}
\put(1436,189){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{-0.2}}
\put(176,189){\special{em:moveto}}
\put(196,189){\special{em:lineto}}
\put(1436,189){\special{em:moveto}}
\put(1416,189){\special{em:lineto}}
\put(154,189){\makebox(0,0)[r]{0}}
\put(176,266){\special{em:moveto}}
\put(196,266){\special{em:lineto}}
\put(1436,266){\special{em:moveto}}
\put(1416,266){\special{em:lineto}}
\put(154,266){\makebox(0,0)[r]{0.2}}
\put(176,342){\special{em:moveto}}
\put(196,342){\special{em:lineto}}
\put(1436,342){\special{em:moveto}}
\put(1416,342){\special{em:lineto}}
\put(154,342){\makebox(0,0)[r]{0.4}}
\put(176,419){\special{em:moveto}}
\put(196,419){\special{em:lineto}}
\put(1436,419){\special{em:moveto}}
\put(1416,419){\special{em:lineto}}
\put(154,419){\makebox(0,0)[r]{0.6}}
\put(176,495){\special{em:moveto}}
\put(196,495){\special{em:lineto}}
\put(1436,495){\special{em:moveto}}
\put(1416,495){\special{em:lineto}}
\put(154,495){\makebox(0,0)[r]{0.8}}
\put(176,571){\special{em:moveto}}
\put(196,571){\special{em:lineto}}
\put(1436,571){\special{em:moveto}}
\put(1416,571){\special{em:lineto}}
\put(154,571){\makebox(0,0)[r]{1}}
\put(176,648){\special{em:moveto}}
\put(196,648){\special{em:lineto}}
\put(1436,648){\special{em:moveto}}
\put(1416,648){\special{em:lineto}}
\put(154,648){\makebox(0,0)[r]{1.2}}
\put(176,724){\special{em:moveto}}
\put(196,724){\special{em:lineto}}
\put(1436,724){\special{em:moveto}}
\put(1416,724){\special{em:lineto}}
\put(154,724){\makebox(0,0)[r]{1.4}}
\put(176,801){\special{em:moveto}}
\put(196,801){\special{em:lineto}}
\put(1436,801){\special{em:moveto}}
\put(1416,801){\special{em:lineto}}
\put(154,801){\makebox(0,0)[r]{1.6}}
\put(176,877){\special{em:moveto}}
\put(196,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(154,877){\makebox(0,0)[r]{$f(t)$}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,877){\special{em:moveto}}
\put(176,857){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(491,113){\special{em:moveto}}
\put(491,133){\special{em:lineto}}
\put(491,877){\special{em:moveto}}
\put(491,857){\special{em:lineto}}
\put(491,68){\makebox(0,0){50}}
\put(806,113){\special{em:moveto}}
\put(806,133){\special{em:lineto}}
\put(806,877){\special{em:moveto}}
\put(806,857){\special{em:lineto}}
\put(806,68){\makebox(0,0){100}}
\put(1121,113){\special{em:moveto}}
\put(1121,133){\special{em:lineto}}
\put(1121,877){\special{em:moveto}}
\put(1121,857){\special{em:lineto}}
\put(1121,68){\makebox(0,0){150}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){$t$}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,23){\makebox(0,0){[Fig.3]. Plot of $f(t)$ having its initial
value $f_s$, $f_0$ smaller than $f_s$ and more smaller than $f_s$}}
\put(1306,812){\makebox(0,0)[r]{$f_0 = f_s$}}
\put(1328,812){\special{em:moveto}}
\put(1394,812){\special{em:lineto}}
\put(176,528){\special{em:moveto}}
\put(182,521){\special{em:lineto}}
\put(189,515){\special{em:lineto}}
\put(195,508){\special{em:lineto}}
\put(201,502){\special{em:lineto}}
\put(207,496){\special{em:lineto}}
\put(214,491){\special{em:lineto}}
\put(220,485){\special{em:lineto}}
\put(226,480){\special{em:lineto}}
\put(233,476){\special{em:lineto}}
\put(239,471){\special{em:lineto}}
\put(245,467){\special{em:lineto}}
\put(252,462){\special{em:lineto}}
\put(258,458){\special{em:lineto}}
\put(264,454){\special{em:lineto}}
\put(270,451){\special{em:lineto}}
\put(277,447){\special{em:lineto}}
\put(283,444){\special{em:lineto}}
\put(289,440){\special{em:lineto}}
\put(296,437){\special{em:lineto}}
\put(302,434){\special{em:lineto}}
\put(308,431){\special{em:lineto}}
\put(315,429){\special{em:lineto}}
\put(321,426){\special{em:lineto}}
\put(327,423){\special{em:lineto}}
\put(333,421){\special{em:lineto}}
\put(340,419){\special{em:lineto}}
\put(346,416){\special{em:lineto}}
\put(352,414){\special{em:lineto}}
\put(359,412){\special{em:lineto}}
\put(365,410){\special{em:lineto}}
\put(371,408){\special{em:lineto}}
\put(378,406){\special{em:lineto}}
\put(384,405){\special{em:lineto}}
\put(390,403){\special{em:lineto}}
\put(396,401){\special{em:lineto}}
\put(403,400){\special{em:lineto}}
\put(409,398){\special{em:lineto}}
\put(415,397){\special{em:lineto}}
\put(422,395){\special{em:lineto}}
\put(428,394){\special{em:lineto}}
\put(434,393){\special{em:lineto}}
\put(441,391){\special{em:lineto}}
\put(447,390){\special{em:lineto}}
\put(453,389){\special{em:lineto}}
\put(459,388){\special{em:lineto}}
\put(466,387){\special{em:lineto}}
\put(472,386){\special{em:lineto}}
\put(478,385){\special{em:lineto}}
\put(485,384){\special{em:lineto}}
\put(491,383){\special{em:lineto}}
\put(497,382){\special{em:lineto}}
\put(504,382){\special{em:lineto}}
\put(510,381){\special{em:lineto}}
\put(516,380){\special{em:lineto}}
\put(522,380){\special{em:lineto}}
\put(529,379){\special{em:lineto}}
\put(535,378){\special{em:lineto}}
\put(541,378){\special{em:lineto}}
\put(548,377){\special{em:lineto}}
\put(554,377){\special{em:lineto}}
\put(560,376){\special{em:lineto}}
\put(567,376){\special{em:lineto}}
\put(573,376){\special{em:lineto}}
\put(579,375){\special{em:lineto}}
\put(585,375){\special{em:lineto}}
\put(592,375){\special{em:lineto}}
\put(598,374){\special{em:lineto}}
\put(604,374){\special{em:lineto}}
\put(611,374){\special{em:lineto}}
\put(617,374){\special{em:lineto}}
\put(623,374){\special{em:lineto}}
\put(630,373){\special{em:lineto}}
\put(636,373){\special{em:lineto}}
\put(642,373){\special{em:lineto}}
\put(648,373){\special{em:lineto}}
\put(655,373){\special{em:lineto}}
\put(661,373){\special{em:lineto}}
\put(667,373){\special{em:lineto}}
\put(674,373){\special{em:lineto}}
\put(680,373){\special{em:lineto}}
\put(686,374){\special{em:lineto}}
\put(693,374){\special{em:lineto}}
\put(699,374){\special{em:lineto}}
\put(705,374){\special{em:lineto}}
\put(711,374){\special{em:lineto}}
\put(718,374){\special{em:lineto}}
\put(724,375){\special{em:lineto}}
\put(730,375){\special{em:lineto}}
\put(737,375){\special{em:lineto}}
\put(743,376){\special{em:lineto}}
\put(749,376){\special{em:lineto}}
\put(756,376){\special{em:lineto}}
\put(762,377){\special{em:lineto}}
\put(768,377){\special{em:lineto}}
\put(774,378){\special{em:lineto}}
\put(781,378){\special{em:lineto}}
\put(787,378){\special{em:lineto}}
\put(793,379){\special{em:lineto}}
\put(800,380){\special{em:lineto}}
\put(806,380){\special{em:lineto}}
\put(812,381){\special{em:lineto}}
\put(819,381){\special{em:lineto}}
\put(825,382){\special{em:lineto}}
\put(831,383){\special{em:lineto}}
\put(837,383){\special{em:lineto}}
\put(844,384){\special{em:lineto}}
\put(850,385){\special{em:lineto}}
\put(856,385){\special{em:lineto}}
\put(863,386){\special{em:lineto}}
\put(869,387){\special{em:lineto}}
\put(875,388){\special{em:lineto}}
\put(882,389){\special{em:lineto}}
\put(888,390){\special{em:lineto}}
\put(894,391){\special{em:lineto}}
\put(900,392){\special{em:lineto}}
\put(907,393){\special{em:lineto}}
\put(913,394){\special{em:lineto}}
\put(919,395){\special{em:lineto}}
\put(926,396){\special{em:lineto}}
\put(932,397){\special{em:lineto}}
\put(938,398){\special{em:lineto}}
\put(945,399){\special{em:lineto}}
\put(951,400){\special{em:lineto}}
\put(957,402){\special{em:lineto}}
\put(963,403){\special{em:lineto}}
\put(970,404){\special{em:lineto}}
\put(976,405){\special{em:lineto}}
\put(982,407){\special{em:lineto}}
\put(989,408){\special{em:lineto}}
\put(995,410){\special{em:lineto}}
\put(1001,411){\special{em:lineto}}
\put(1008,413){\special{em:lineto}}
\put(1014,414){\special{em:lineto}}
\put(1020,416){\special{em:lineto}}
\put(1026,418){\special{em:lineto}}
\put(1033,419){\special{em:lineto}}
\put(1039,421){\special{em:lineto}}
\put(1045,423){\special{em:lineto}}
\put(1052,425){\special{em:lineto}}
\put(1058,427){\special{em:lineto}}
\put(1064,429){\special{em:lineto}}
\put(1071,431){\special{em:lineto}}
\put(1077,433){\special{em:lineto}}
\put(1083,435){\special{em:lineto}}
\put(1089,437){\special{em:lineto}}
\put(1096,439){\special{em:lineto}}
\put(1102,442){\special{em:lineto}}
\put(1108,444){\special{em:lineto}}
\put(1115,446){\special{em:lineto}}
\put(1121,449){\special{em:lineto}}
\put(1127,452){\special{em:lineto}}
\put(1134,454){\special{em:lineto}}
\put(1140,457){\special{em:lineto}}
\put(1146,460){\special{em:lineto}}
\put(1152,463){\special{em:lineto}}
\put(1159,466){\special{em:lineto}}
\put(1165,469){\special{em:lineto}}
\put(1171,472){\special{em:lineto}}
\put(1178,475){\special{em:lineto}}
\put(1184,479){\special{em:lineto}}
\put(1190,482){\special{em:lineto}}
\put(1197,486){\special{em:lineto}}
\put(1203,489){\special{em:lineto}}
\put(1209,493){\special{em:lineto}}
\put(1215,497){\special{em:lineto}}
\put(1222,501){\special{em:lineto}}
\put(1228,506){\special{em:lineto}}
\put(1234,510){\special{em:lineto}}
\put(1241,515){\special{em:lineto}}
\put(1247,519){\special{em:lineto}}
\put(1253,524){\special{em:lineto}}
\put(1260,529){\special{em:lineto}}
\put(1266,534){\special{em:lineto}}
\put(1272,540){\special{em:lineto}}
\put(1278,546){\special{em:lineto}}
\put(1285,551){\special{em:lineto}}
\put(1291,558){\special{em:lineto}}
\put(1297,564){\special{em:lineto}}
\put(1304,571){\special{em:lineto}}
\put(1310,578){\special{em:lineto}}
\put(1316,585){\special{em:lineto}}
\put(1323,592){\special{em:lineto}}
\put(1329,600){\special{em:lineto}}
\put(1335,609){\special{em:lineto}}
\put(1341,617){\special{em:lineto}}
\put(1348,626){\special{em:lineto}}
\put(1354,636){\special{em:lineto}}
\put(1360,646){\special{em:lineto}}
\put(1367,656){\special{em:lineto}}
\put(1373,668){\special{em:lineto}}
\put(1379,679){\special{em:lineto}}
\put(1386,692){\special{em:lineto}}
\put(1392,705){\special{em:lineto}}
\put(1398,719){\special{em:lineto}}
\put(1404,733){\special{em:lineto}}
\put(1411,749){\special{em:lineto}}
\put(1417,766){\special{em:lineto}}
\put(1423,783){\special{em:lineto}}
\put(1430,803){\special{em:lineto}}
\put(1436,823){\special{em:lineto}}
\put(1306,767){\makebox(0,0)[r]{$f_0 < f_s$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,517){\usebox{\plotpoint}}
\put(176.00,517.00){\usebox{\plotpoint}}
\multiput(182,510)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(190.07,501.76){\usebox{\plotpoint}}
\multiput(195,496)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(204.31,486.69){\usebox{\plotpoint}}
\multiput(207,484)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(219.94,473.05){\usebox{\plotpoint}}
\multiput(220,473)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(226,467)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(235.99,460.01){\usebox{\plotpoint}}
\multiput(239,458)(15.945,-13.287){0}{\usebox{\plotpoint}}
\multiput(245,453)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(252.97,448.19){\usebox{\plotpoint}}
\multiput(258,444)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(269.83,436.12){\usebox{\plotpoint}}
\multiput(270,436)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(277,433)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(288.12,426.44){\usebox{\plotpoint}}
\multiput(289,426)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(296,422)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(306.47,416.77){\usebox{\plotpoint}}
\multiput(308,416)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(315,413)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(325.22,407.89){\usebox{\plotpoint}}
\multiput(327,407)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(333,405)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(344.58,400.47){\usebox{\plotpoint}}
\multiput(346,400)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(352,397)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(364.00,393.33){\usebox{\plotpoint}}
\multiput(365,393)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(371,391)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(383.78,387.07){\usebox{\plotpoint}}
\multiput(384,387)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(390,385)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(396,383)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(403.57,380.81){\usebox{\plotpoint}}
\multiput(409,379)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(415,378)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(423.64,375.73){\usebox{\plotpoint}}
\multiput(428,375)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(434,373)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(443.79,371.07){\usebox{\plotpoint}}
\multiput(447,370)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(453,369)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(464.01,366.57){\usebox{\plotpoint}}
\multiput(466,366)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(472,365)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(484.45,363.08){\usebox{\plotpoint}}
\multiput(485,363)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(491,362)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(497,361)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(504.95,359.84){\usebox{\plotpoint}}
\multiput(510,359)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(516,358)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(525.44,356.51){\usebox{\plotpoint}}
\multiput(529,356)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(535,355)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(545.99,354.00){\usebox{\plotpoint}}
\multiput(548,354)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(554,353)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(566.58,352.00){\usebox{\plotpoint}}
\multiput(567,352)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(573,351)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(579,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(587.15,349.69){\usebox{\plotpoint}}
\multiput(592,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,349)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(607.77,348.00){\usebox{\plotpoint}}
\multiput(611,348)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(617,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(628.39,346.23){\usebox{\plotpoint}}
\multiput(630,346)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,346)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(642,345)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(649.05,345.00){\usebox{\plotpoint}}
\multiput(655,345)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(661,344)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(669.72,344.00){\usebox{\plotpoint}}
\multiput(674,344)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,344)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(690.39,343.00){\usebox{\plotpoint}}
\multiput(693,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,343)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(711.07,342.00){\usebox{\plotpoint}}
\multiput(718,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(731.82,342.00){\usebox{\plotpoint}}
\multiput(737,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(752.58,342.00){\usebox{\plotpoint}}
\multiput(756,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(773.33,342.00){\usebox{\plotpoint}}
\multiput(774,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(794.09,342.00){\usebox{\plotpoint}}
\multiput(800,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(814.84,342.00){\usebox{\plotpoint}}
\multiput(819,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(835.54,342.76){\usebox{\plotpoint}}
\multiput(837,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(856.27,343.00){\usebox{\plotpoint}}
\multiput(863,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,343)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(876.94,344.00){\usebox{\plotpoint}}
\multiput(882,344)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,344)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(897.62,345.00){\usebox{\plotpoint}}
\multiput(900,345)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,345)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(918.30,345.88){\usebox{\plotpoint}}
\multiput(919,346)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,346)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,346)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(938.96,347.00){\usebox{\plotpoint}}
\multiput(945,347)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(951,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(959.63,348.00){\usebox{\plotpoint}}
\multiput(963,348)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(970,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(980.26,349.71){\usebox{\plotpoint}}
\multiput(982,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,350)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1000.91,351.00){\usebox{\plotpoint}}
\multiput(1001,351)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1008,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,352)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1021.49,353.25){\usebox{\plotpoint}}
\multiput(1026,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,354)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1042.10,355.00){\usebox{\plotpoint}}
\multiput(1045,355)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1052,356)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1062.70,357.00){\usebox{\plotpoint}}
\multiput(1064,357)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1071,358)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1077,359)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1083.22,360.00){\usebox{\plotpoint}}
\multiput(1089,360)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1096,361)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1103.80,362.30){\usebox{\plotpoint}}
\multiput(1108,363)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1115,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1124.38,364.56){\usebox{\plotpoint}}
\multiput(1127,365)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1134,366)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1144.88,367.81){\usebox{\plotpoint}}
\multiput(1146,368)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1152,369)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1159,370)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1165.37,371.06){\usebox{\plotpoint}}
\multiput(1171,372)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1178,373)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1185.87,374.31){\usebox{\plotpoint}}
\multiput(1190,375)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1197,376)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1206.37,377.56){\usebox{\plotpoint}}
\multiput(1209,378)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1215,380)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1226.63,381.77){\usebox{\plotpoint}}
\multiput(1228,382)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1234,383)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1246.90,385.96){\usebox{\plotpoint}}
\multiput(1247,386)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1253,387)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1260,388)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1267.15,390.19){\usebox{\plotpoint}}
\multiput(1272,391)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1278,393)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1287.32,394.77){\usebox{\plotpoint}}
\multiput(1291,396)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1297,397)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1307.33,400.11){\usebox{\plotpoint}}
\multiput(1310,401)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1316,402)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1327.34,405.45){\usebox{\plotpoint}}
\multiput(1329,406)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1335,407)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1347.35,410.81){\usebox{\plotpoint}}
\multiput(1348,411)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1354,413)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1360,415)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1367.14,417.05){\usebox{\plotpoint}}
\multiput(1373,419)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1379,421)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1386.87,423.44){\usebox{\plotpoint}}
\multiput(1392,426)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1398,428)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1406.18,430.94){\usebox{\plotpoint}}
\multiput(1411,433)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1417,435)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1425.39,438.68){\usebox{\plotpoint}}
\multiput(1430,440)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1436,443){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(1306,722){\makebox(0,0)[r]{$f_0 < f_s$}}
\put(1328,722){\special{em:moveto}}
\put(1394,722){\special{em:lineto}}
\put(176,365){\special{em:moveto}}
\put(182,356){\special{em:lineto}}
\put(189,348){\special{em:lineto}}
\put(195,341){\special{em:lineto}}
\put(201,334){\special{em:lineto}}
\put(207,327){\special{em:lineto}}
\put(214,321){\special{em:lineto}}
\put(220,314){\special{em:lineto}}
\put(226,308){\special{em:lineto}}
\put(233,303){\special{em:lineto}}
\put(239,297){\special{em:lineto}}
\put(245,292){\special{em:lineto}}
\put(252,287){\special{em:lineto}}
\put(258,283){\special{em:lineto}}
\put(264,278){\special{em:lineto}}
\put(270,274){\special{em:lineto}}
\put(277,270){\special{em:lineto}}
\put(283,266){\special{em:lineto}}
\put(289,262){\special{em:lineto}}
\put(296,258){\special{em:lineto}}
\put(302,255){\special{em:lineto}}
\put(308,252){\special{em:lineto}}
\put(315,248){\special{em:lineto}}
\put(321,245){\special{em:lineto}}
\put(327,242){\special{em:lineto}}
\put(333,240){\special{em:lineto}}
\put(340,237){\special{em:lineto}}
\put(346,234){\special{em:lineto}}
\put(352,232){\special{em:lineto}}
\put(359,229){\special{em:lineto}}
\put(365,227){\special{em:lineto}}
\put(371,225){\special{em:lineto}}
\put(378,223){\special{em:lineto}}
\put(384,221){\special{em:lineto}}
\put(390,219){\special{em:lineto}}
\put(396,217){\special{em:lineto}}
\put(403,215){\special{em:lineto}}
\put(409,214){\special{em:lineto}}
\put(415,212){\special{em:lineto}}
\put(422,210){\special{em:lineto}}
\put(428,209){\special{em:lineto}}
\put(434,207){\special{em:lineto}}
\put(441,206){\special{em:lineto}}
\put(447,205){\special{em:lineto}}
\put(453,203){\special{em:lineto}}
\put(459,202){\special{em:lineto}}
\put(466,201){\special{em:lineto}}
\put(472,200){\special{em:lineto}}
\put(478,199){\special{em:lineto}}
\put(485,198){\special{em:lineto}}
\put(491,197){\special{em:lineto}}
\put(497,196){\special{em:lineto}}
\put(504,195){\special{em:lineto}}
\put(510,194){\special{em:lineto}}
\put(516,193){\special{em:lineto}}
\put(522,192){\special{em:lineto}}
\put(529,192){\special{em:lineto}}
\put(535,191){\special{em:lineto}}
\put(541,190){\special{em:lineto}}
\put(548,189){\special{em:lineto}}
\put(554,189){\special{em:lineto}}
\put(560,188){\special{em:lineto}}
\put(567,188){\special{em:lineto}}
\put(573,187){\special{em:lineto}}
\put(579,186){\special{em:lineto}}
\put(585,186){\special{em:lineto}}
\put(592,185){\special{em:lineto}}
\put(598,185){\special{em:lineto}}
\put(604,185){\special{em:lineto}}
\put(611,184){\special{em:lineto}}
\put(617,184){\special{em:lineto}}
\put(623,183){\special{em:lineto}}
\put(630,183){\special{em:lineto}}
\put(636,183){\special{em:lineto}}
\put(642,182){\special{em:lineto}}
\put(648,182){\special{em:lineto}}
\put(655,182){\special{em:lineto}}
\put(661,181){\special{em:lineto}}
\put(667,181){\special{em:lineto}}
\put(674,181){\special{em:lineto}}
\put(680,181){\special{em:lineto}}
\put(686,180){\special{em:lineto}}
\put(693,180){\special{em:lineto}}
\put(699,180){\special{em:lineto}}
\put(705,180){\special{em:lineto}}
\put(711,180){\special{em:lineto}}
\put(718,179){\special{em:lineto}}
\put(724,179){\special{em:lineto}}
\put(730,179){\special{em:lineto}}
\put(737,179){\special{em:lineto}}
\put(743,179){\special{em:lineto}}
\put(749,179){\special{em:lineto}}
\put(756,179){\special{em:lineto}}
\put(762,179){\special{em:lineto}}
\put(768,179){\special{em:lineto}}
\put(774,179){\special{em:lineto}}
\put(781,178){\special{em:lineto}}
\put(787,178){\special{em:lineto}}
\put(793,178){\special{em:lineto}}
\put(800,178){\special{em:lineto}}
\put(806,178){\special{em:lineto}}
\put(812,178){\special{em:lineto}}
\put(819,178){\special{em:lineto}}
\put(825,178){\special{em:lineto}}
\put(831,178){\special{em:lineto}}
\put(837,178){\special{em:lineto}}
\put(844,178){\special{em:lineto}}
\put(850,178){\special{em:lineto}}
\put(856,178){\special{em:lineto}}
\put(863,178){\special{em:lineto}}
\put(869,178){\special{em:lineto}}
\put(875,178){\special{em:lineto}}
\put(882,178){\special{em:lineto}}
\put(888,178){\special{em:lineto}}
\put(894,179){\special{em:lineto}}
\put(900,179){\special{em:lineto}}
\put(907,179){\special{em:lineto}}
\put(913,179){\special{em:lineto}}
\put(919,179){\special{em:lineto}}
\put(926,179){\special{em:lineto}}
\put(932,179){\special{em:lineto}}
\put(938,179){\special{em:lineto}}
\put(945,179){\special{em:lineto}}
\put(951,179){\special{em:lineto}}
\put(957,179){\special{em:lineto}}
\put(963,179){\special{em:lineto}}
\put(970,179){\special{em:lineto}}
\put(976,180){\special{em:lineto}}
\put(982,180){\special{em:lineto}}
\put(989,180){\special{em:lineto}}
\put(995,180){\special{em:lineto}}
\put(1001,180){\special{em:lineto}}
\put(1008,180){\special{em:lineto}}
\put(1014,180){\special{em:lineto}}
\put(1020,180){\special{em:lineto}}
\put(1026,180){\special{em:lineto}}
\put(1033,180){\special{em:lineto}}
\put(1039,181){\special{em:lineto}}
\put(1045,181){\special{em:lineto}}
\put(1052,181){\special{em:lineto}}
\put(1058,181){\special{em:lineto}}
\put(1064,181){\special{em:lineto}}
\put(1071,181){\special{em:lineto}}
\put(1077,181){\special{em:lineto}}
\put(1083,182){\special{em:lineto}}
\put(1089,182){\special{em:lineto}}
\put(1096,182){\special{em:lineto}}
\put(1102,182){\special{em:lineto}}
\put(1108,182){\special{em:lineto}}
\put(1115,182){\special{em:lineto}}
\put(1121,182){\special{em:lineto}}
\put(1127,182){\special{em:lineto}}
\put(1134,183){\special{em:lineto}}
\put(1140,183){\special{em:lineto}}
\put(1146,183){\special{em:lineto}}
\put(1152,183){\special{em:lineto}}
\put(1159,183){\special{em:lineto}}
\put(1165,183){\special{em:lineto}}
\put(1171,183){\special{em:lineto}}
\put(1178,184){\special{em:lineto}}
\put(1184,184){\special{em:lineto}}
\put(1190,184){\special{em:lineto}}
\put(1197,184){\special{em:lineto}}
\put(1203,184){\special{em:lineto}}
\put(1209,184){\special{em:lineto}}
\put(1215,185){\special{em:lineto}}
\put(1222,185){\special{em:lineto}}
\put(1228,185){\special{em:lineto}}
\put(1234,185){\special{em:lineto}}
\put(1241,185){\special{em:lineto}}
\put(1247,185){\special{em:lineto}}
\put(1253,185){\special{em:lineto}}
\put(1260,186){\special{em:lineto}}
\put(1266,186){\special{em:lineto}}
\put(1272,186){\special{em:lineto}}
\put(1278,186){\special{em:lineto}}
\put(1285,186){\special{em:lineto}}
\put(1291,186){\special{em:lineto}}
\put(1297,187){\special{em:lineto}}
\put(1304,187){\special{em:lineto}}
\put(1310,187){\special{em:lineto}}
\put(1316,187){\special{em:lineto}}
\put(1323,187){\special{em:lineto}}
\put(1329,187){\special{em:lineto}}
\put(1335,188){\special{em:lineto}}
\put(1341,188){\special{em:lineto}}
\put(1348,188){\special{em:lineto}}
\put(1354,188){\special{em:lineto}}
\put(1360,188){\special{em:lineto}}
\put(1367,188){\special{em:lineto}}
\put(1373,189){\special{em:lineto}}
\put(1379,189){\special{em:lineto}}
\put(1386,189){\special{em:lineto}}
\put(1392,189){\special{em:lineto}}
\put(1398,189){\special{em:lineto}}
\put(1404,189){\special{em:lineto}}
\put(1411,189){\special{em:lineto}}
\put(1417,190){\special{em:lineto}}
\put(1423,190){\special{em:lineto}}
\put(1430,190){\special{em:lineto}}
\put(1436,190){\special{em:lineto}}
\end{picture} \\ ~\\

% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,266){\special{em:moveto}}
\put(1436,266){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{-0.5}}
\put(176,266){\special{em:moveto}}
\put(196,266){\special{em:lineto}}
\put(1436,266){\special{em:moveto}}
\put(1416,266){\special{em:lineto}}
\put(154,266){\makebox(0,0)[r]{0}}
\put(176,419){\special{em:moveto}}
\put(196,419){\special{em:lineto}}
\put(1436,419){\special{em:moveto}}
\put(1416,419){\special{em:lineto}}
\put(154,419){\makebox(0,0)[r]{0.5}}
\put(176,571){\special{em:moveto}}
\put(196,571){\special{em:lineto}}
\put(1436,571){\special{em:moveto}}
\put(1416,571){\special{em:lineto}}
\put(154,571){\makebox(0,0)[r]{1}}
\put(176,724){\special{em:moveto}}
\put(196,724){\special{em:lineto}}
\put(1436,724){\special{em:moveto}}
\put(1416,724){\special{em:lineto}}
\put(154,724){\makebox(0,0)[r]{1.5}}
\put(176,877){\special{em:moveto}}
\put(196,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(154,877){\makebox(0,0)[r]{2}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,877){\special{em:moveto}}
\put(176,857){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(491,113){\special{em:moveto}}
\put(491,133){\special{em:lineto}}
\put(491,877){\special{em:moveto}}
\put(491,857){\special{em:lineto}}
\put(491,68){\makebox(0,0){500}}
\put(806,113){\special{em:moveto}}
\put(806,133){\special{em:lineto}}
\put(806,877){\special{em:moveto}}
\put(806,857){\special{em:lineto}}
\put(806,68){\makebox(0,0){1000}}
\put(1121,113){\special{em:moveto}}
\put(1121,133){\special{em:lineto}}
\put(1121,877){\special{em:moveto}}
\put(1121,857){\special{em:lineto}}
\put(1121,68){\makebox(0,0){1500}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){$t$}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,23){\makebox(0,0){[Fig.4]. $h^2(t)$ is asymptotically free.
$f(t)$ becomes small negative. $\xi(t)$ goes to $\frac{1}{6}$.}}
\put(1306,812){\makebox(0,0)[r]{$h^2(t)$ ($h_0^2 <h_s^2$)}}
\put(1328,812){\special{em:moveto}}
\put(1394,812){\special{em:lineto}}
\put(176,390){\special{em:moveto}}
\put(182,366){\special{em:lineto}}
\put(189,350){\special{em:lineto}}
\put(195,339){\special{em:lineto}}
\put(201,330){\special{em:lineto}}
\put(207,323){\special{em:lineto}}
\put(214,318){\special{em:lineto}}
\put(220,313){\special{em:lineto}}
\put(226,309){\special{em:lineto}}
\put(233,306){\special{em:lineto}}
\put(239,303){\special{em:lineto}}
\put(245,301){\special{em:lineto}}
\put(252,299){\special{em:lineto}}
\put(258,297){\special{em:lineto}}
\put(264,295){\special{em:lineto}}
\put(270,293){\special{em:lineto}}
\put(277,292){\special{em:lineto}}
\put(283,291){\special{em:lineto}}
\put(289,290){\special{em:lineto}}
\put(296,289){\special{em:lineto}}
\put(302,288){\special{em:lineto}}
\put(308,287){\special{em:lineto}}
\put(315,286){\special{em:lineto}}
\put(321,285){\special{em:lineto}}
\put(327,285){\special{em:lineto}}
\put(333,284){\special{em:lineto}}
\put(340,283){\special{em:lineto}}
\put(346,283){\special{em:lineto}}
\put(352,282){\special{em:lineto}}
\put(359,282){\special{em:lineto}}
\put(365,281){\special{em:lineto}}
\put(371,281){\special{em:lineto}}
\put(378,280){\special{em:lineto}}
\put(384,280){\special{em:lineto}}
\put(390,280){\special{em:lineto}}
\put(396,279){\special{em:lineto}}
\put(403,279){\special{em:lineto}}
\put(409,279){\special{em:lineto}}
\put(415,278){\special{em:lineto}}
\put(422,278){\special{em:lineto}}
\put(428,278){\special{em:lineto}}
\put(434,278){\special{em:lineto}}
\put(441,277){\special{em:lineto}}
\put(447,277){\special{em:lineto}}
\put(453,277){\special{em:lineto}}
\put(459,277){\special{em:lineto}}
\put(466,276){\special{em:lineto}}
\put(472,276){\special{em:lineto}}
\put(478,276){\special{em:lineto}}
\put(485,276){\special{em:lineto}}
\put(491,276){\special{em:lineto}}
\put(497,275){\special{em:lineto}}
\put(504,275){\special{em:lineto}}
\put(510,275){\special{em:lineto}}
\put(516,275){\special{em:lineto}}
\put(522,275){\special{em:lineto}}
\put(529,275){\special{em:lineto}}
\put(535,275){\special{em:lineto}}
\put(541,274){\special{em:lineto}}
\put(548,274){\special{em:lineto}}
\put(554,274){\special{em:lineto}}
\put(560,274){\special{em:lineto}}
\put(567,274){\special{em:lineto}}
\put(573,274){\special{em:lineto}}
\put(579,274){\special{em:lineto}}
\put(585,273){\special{em:lineto}}
\put(592,273){\special{em:lineto}}
\put(598,273){\special{em:lineto}}
\put(604,273){\special{em:lineto}}
\put(611,273){\special{em:lineto}}
\put(617,273){\special{em:lineto}}
\put(623,273){\special{em:lineto}}
\put(630,273){\special{em:lineto}}
\put(636,273){\special{em:lineto}}
\put(642,273){\special{em:lineto}}
\put(648,273){\special{em:lineto}}
\put(655,272){\special{em:lineto}}
\put(661,272){\special{em:lineto}}
\put(667,272){\special{em:lineto}}
\put(674,272){\special{em:lineto}}
\put(680,272){\special{em:lineto}}
\put(686,272){\special{em:lineto}}
\put(693,272){\special{em:lineto}}
\put(699,272){\special{em:lineto}}
\put(705,272){\special{em:lineto}}
\put(711,272){\special{em:lineto}}
\put(718,272){\special{em:lineto}}
\put(724,272){\special{em:lineto}}
\put(730,272){\special{em:lineto}}
\put(737,272){\special{em:lineto}}
\put(743,271){\special{em:lineto}}
\put(749,271){\special{em:lineto}}
\put(756,271){\special{em:lineto}}
\put(762,271){\special{em:lineto}}
\put(768,271){\special{em:lineto}}
\put(774,271){\special{em:lineto}}
\put(781,271){\special{em:lineto}}
\put(787,271){\special{em:lineto}}
\put(793,271){\special{em:lineto}}
\put(800,271){\special{em:lineto}}
\put(806,271){\special{em:lineto}}
\put(812,271){\special{em:lineto}}
\put(819,271){\special{em:lineto}}
\put(825,271){\special{em:lineto}}
\put(831,271){\special{em:lineto}}
\put(837,271){\special{em:lineto}}
\put(844,271){\special{em:lineto}}
\put(850,271){\special{em:lineto}}
\put(856,271){\special{em:lineto}}
\put(863,271){\special{em:lineto}}
\put(869,270){\special{em:lineto}}
\put(875,270){\special{em:lineto}}
\put(882,270){\special{em:lineto}}
\put(888,270){\special{em:lineto}}
\put(894,270){\special{em:lineto}}
\put(900,270){\special{em:lineto}}
\put(907,270){\special{em:lineto}}
\put(913,270){\special{em:lineto}}
\put(919,270){\special{em:lineto}}
\put(926,270){\special{em:lineto}}
\put(932,270){\special{em:lineto}}
\put(938,270){\special{em:lineto}}
\put(945,270){\special{em:lineto}}
\put(951,270){\special{em:lineto}}
\put(957,270){\special{em:lineto}}
\put(963,270){\special{em:lineto}}
\put(970,270){\special{em:lineto}}
\put(976,270){\special{em:lineto}}
\put(982,270){\special{em:lineto}}
\put(989,270){\special{em:lineto}}
\put(995,270){\special{em:lineto}}
\put(1001,270){\special{em:lineto}}
\put(1008,270){\special{em:lineto}}
\put(1014,270){\special{em:lineto}}
\put(1020,270){\special{em:lineto}}
\put(1026,270){\special{em:lineto}}
\put(1033,270){\special{em:lineto}}
\put(1039,270){\special{em:lineto}}
\put(1045,270){\special{em:lineto}}
\put(1052,270){\special{em:lineto}}
\put(1058,269){\special{em:lineto}}
\put(1064,269){\special{em:lineto}}
\put(1071,269){\special{em:lineto}}
\put(1077,269){\special{em:lineto}}
\put(1083,269){\special{em:lineto}}
\put(1089,269){\special{em:lineto}}
\put(1096,269){\special{em:lineto}}
\put(1102,269){\special{em:lineto}}
\put(1108,269){\special{em:lineto}}
\put(1115,269){\special{em:lineto}}
\put(1121,269){\special{em:lineto}}
\put(1127,269){\special{em:lineto}}
\put(1134,269){\special{em:lineto}}
\put(1140,269){\special{em:lineto}}
\put(1146,269){\special{em:lineto}}
\put(1152,269){\special{em:lineto}}
\put(1159,269){\special{em:lineto}}
\put(1165,269){\special{em:lineto}}
\put(1171,269){\special{em:lineto}}
\put(1178,269){\special{em:lineto}}
\put(1184,269){\special{em:lineto}}
\put(1190,269){\special{em:lineto}}
\put(1197,269){\special{em:lineto}}
\put(1203,269){\special{em:lineto}}
\put(1209,269){\special{em:lineto}}
\put(1215,269){\special{em:lineto}}
\put(1222,269){\special{em:lineto}}
\put(1228,269){\special{em:lineto}}
\put(1234,269){\special{em:lineto}}
\put(1241,269){\special{em:lineto}}
\put(1247,269){\special{em:lineto}}
\put(1253,269){\special{em:lineto}}
\put(1260,269){\special{em:lineto}}
\put(1266,269){\special{em:lineto}}
\put(1272,269){\special{em:lineto}}
\put(1278,269){\special{em:lineto}}
\put(1285,269){\special{em:lineto}}
\put(1291,269){\special{em:lineto}}
\put(1297,269){\special{em:lineto}}
\put(1304,269){\special{em:lineto}}
\put(1310,269){\special{em:lineto}}
\put(1316,269){\special{em:lineto}}
\put(1323,269){\special{em:lineto}}
\put(1329,269){\special{em:lineto}}
\put(1335,269){\special{em:lineto}}
\put(1341,269){\special{em:lineto}}
\put(1348,269){\special{em:lineto}}
\put(1354,269){\special{em:lineto}}
\put(1360,269){\special{em:lineto}}
\put(1367,269){\special{em:lineto}}
\put(1373,269){\special{em:lineto}}
\put(1379,269){\special{em:lineto}}
\put(1386,269){\special{em:lineto}}
\put(1392,269){\special{em:lineto}}
\put(1398,268){\special{em:lineto}}
\put(1404,268){\special{em:lineto}}
\put(1411,268){\special{em:lineto}}
\put(1417,268){\special{em:lineto}}
\put(1423,268){\special{em:lineto}}
\put(1430,268){\special{em:lineto}}
\put(1436,268){\special{em:lineto}}
\put(1306,767){\makebox(0,0)[r]{$f(t)$ ($f_0 <f_s$)}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,528){\usebox{\plotpoint}}
\multiput(176,528)(2.335,-20.624){3}{\usebox{\plotpoint}}
\multiput(182,475)(3.962,-20.374){2}{\usebox{\plotpoint}}
\put(191.99,425.56){\usebox{\plotpoint}}
\put(196.97,405.43){\usebox{\plotpoint}}
\put(203.24,385.65){\usebox{\plotpoint}}
\put(211.49,366.67){\usebox{\plotpoint}}
\multiput(214,362)(9.939,-18.221){0}{\usebox{\plotpoint}}
\put(221.62,348.57){\usebox{\plotpoint}}
\multiput(226,342)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(234.45,332.30){\usebox{\plotpoint}}
\multiput(239,327)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(249.01,317.56){\usebox{\plotpoint}}
\multiput(252,315)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(258,311)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(265.50,305.00){\usebox{\plotpoint}}
\multiput(270,302)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(277,299)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(283.91,295.54){\usebox{\plotpoint}}
\multiput(289,293)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(296,290)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(303.07,287.64){\usebox{\plotpoint}}
\multiput(308,286)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(315,284)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(322.85,281.38){\usebox{\plotpoint}}
\multiput(327,280)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(333,278)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(342.95,276.51){\usebox{\plotpoint}}
\multiput(346,276)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(352,274)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(363.21,272.30){\usebox{\plotpoint}}
\multiput(365,272)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(371,271)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(383.71,269.05){\usebox{\plotpoint}}
\multiput(384,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,269)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(396,268)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(404.29,266.79){\usebox{\plotpoint}}
\multiput(409,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,266)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(424.90,265.00){\usebox{\plotpoint}}
\multiput(428,265)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(434,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.51,263.25){\usebox{\plotpoint}}
\multiput(447,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,263)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(466.18,262.00){\usebox{\plotpoint}}
\multiput(472,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,262)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(486.86,261.00){\usebox{\plotpoint}}
\multiput(491,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(507.57,260.41){\usebox{\plotpoint}}
\multiput(510,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(528.29,260.00){\usebox{\plotpoint}}
\multiput(529,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.03,259.83){\usebox{\plotpoint}}
\multiput(554,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(569.72,259.00){\usebox{\plotpoint}}
\multiput(573,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(590.48,259.00){\usebox{\plotpoint}}
\multiput(592,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.23,259.00){\usebox{\plotpoint}}
\multiput(617,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,259)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(631.92,258.00){\usebox{\plotpoint}}
\multiput(636,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(652.67,258.00){\usebox{\plotpoint}}
\multiput(655,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(673.43,258.00){\usebox{\plotpoint}}
\multiput(674,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(694.18,258.00){\usebox{\plotpoint}}
\multiput(699,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(714.94,258.00){\usebox{\plotpoint}}
\multiput(718,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(735.69,258.00){\usebox{\plotpoint}}
\multiput(737,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(756.45,258.00){\usebox{\plotpoint}}
\multiput(762,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(777.20,258.00){\usebox{\plotpoint}}
\multiput(781,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(797.96,258.00){\usebox{\plotpoint}}
\multiput(800,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(818.71,258.00){\usebox{\plotpoint}}
\multiput(819,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(839.47,258.00){\usebox{\plotpoint}}
\multiput(844,258)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(850,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(860.14,259.00){\usebox{\plotpoint}}
\multiput(863,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(880.90,259.00){\usebox{\plotpoint}}
\multiput(882,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(901.65,259.00){\usebox{\plotpoint}}
\multiput(907,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(922.41,259.00){\usebox{\plotpoint}}
\multiput(926,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(943.16,259.00){\usebox{\plotpoint}}
\multiput(945,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(963.92,259.00){\usebox{\plotpoint}}
\multiput(970,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(984.68,259.00){\usebox{\plotpoint}}
\multiput(989,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1005.43,259.00){\usebox{\plotpoint}}
\multiput(1008,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1026.19,259.00){\usebox{\plotpoint}}
\multiput(1033,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1046.94,259.00){\usebox{\plotpoint}}
\multiput(1052,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1067.70,259.00){\usebox{\plotpoint}}
\multiput(1071,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1088.45,259.00){\usebox{\plotpoint}}
\multiput(1089,259)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1096,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1109.14,260.00){\usebox{\plotpoint}}
\multiput(1115,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1129.89,260.00){\usebox{\plotpoint}}
\multiput(1134,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1150.65,260.00){\usebox{\plotpoint}}
\multiput(1152,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1171.40,260.00){\usebox{\plotpoint}}
\multiput(1178,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1192.16,260.00){\usebox{\plotpoint}}
\multiput(1197,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1212.92,260.00){\usebox{\plotpoint}}
\multiput(1215,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1233.67,260.00){\usebox{\plotpoint}}
\multiput(1234,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1254.43,260.00){\usebox{\plotpoint}}
\multiput(1260,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1275.18,260.00){\usebox{\plotpoint}}
\multiput(1278,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1295.94,260.00){\usebox{\plotpoint}}
\multiput(1297,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1316.69,260.00){\usebox{\plotpoint}}
\multiput(1323,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1337.45,260.00){\usebox{\plotpoint}}
\multiput(1341,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1358.20,260.00){\usebox{\plotpoint}}
\multiput(1360,260)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1367,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1378.89,261.00){\usebox{\plotpoint}}
\multiput(1379,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1399.64,261.00){\usebox{\plotpoint}}
\multiput(1404,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1420.40,261.00){\usebox{\plotpoint}}
\multiput(1423,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,261){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(1306,722){\makebox(0,0)[r]{$\xi(t)$}}
\put(1328,722){\special{em:moveto}}
\put(1394,722){\special{em:lineto}}
\put(176,877){\special{em:moveto}}
\put(182,686){\special{em:lineto}}
\put(189,577){\special{em:lineto}}
\put(195,510){\special{em:lineto}}
\put(201,466){\special{em:lineto}}
\put(207,435){\special{em:lineto}}
\put(214,413){\special{em:lineto}}
\put(220,396){\special{em:lineto}}
\put(226,384){\special{em:lineto}}
\put(233,374){\special{em:lineto}}
\put(239,366){\special{em:lineto}}
\put(245,359){\special{em:lineto}}
\put(252,354){\special{em:lineto}}
\put(258,349){\special{em:lineto}}
\put(264,346){\special{em:lineto}}
\put(270,343){\special{em:lineto}}
\put(277,340){\special{em:lineto}}
\put(283,338){\special{em:lineto}}
\put(289,336){\special{em:lineto}}
\put(296,334){\special{em:lineto}}
\put(302,332){\special{em:lineto}}
\put(308,331){\special{em:lineto}}
\put(315,330){\special{em:lineto}}
\put(321,329){\special{em:lineto}}
\put(327,328){\special{em:lineto}}
\put(333,327){\special{em:lineto}}
\put(340,326){\special{em:lineto}}
\put(346,326){\special{em:lineto}}
\put(352,325){\special{em:lineto}}
\put(359,324){\special{em:lineto}}
\put(365,324){\special{em:lineto}}
\put(371,323){\special{em:lineto}}
\put(378,323){\special{em:lineto}}
\put(384,323){\special{em:lineto}}
\put(390,322){\special{em:lineto}}
\put(396,322){\special{em:lineto}}
\put(403,322){\special{em:lineto}}
\put(409,321){\special{em:lineto}}
\put(415,321){\special{em:lineto}}
\put(422,321){\special{em:lineto}}
\put(428,321){\special{em:lineto}}
\put(434,320){\special{em:lineto}}
\put(441,320){\special{em:lineto}}
\put(447,320){\special{em:lineto}}
\put(453,320){\special{em:lineto}}
\put(459,320){\special{em:lineto}}
\put(466,320){\special{em:lineto}}
\put(472,319){\special{em:lineto}}
\put(478,319){\special{em:lineto}}
\put(485,319){\special{em:lineto}}
\put(491,319){\special{em:lineto}}
\put(497,319){\special{em:lineto}}
\put(504,319){\special{em:lineto}}
\put(510,319){\special{em:lineto}}
\put(516,319){\special{em:lineto}}
\put(522,319){\special{em:lineto}}
\put(529,319){\special{em:lineto}}
\put(535,319){\special{em:lineto}}
\put(541,318){\special{em:lineto}}
\put(548,318){\special{em:lineto}}
\put(554,318){\special{em:lineto}}
\put(560,318){\special{em:lineto}}
\put(567,318){\special{em:lineto}}
\put(573,318){\special{em:lineto}}
\put(579,318){\special{em:lineto}}
\put(585,318){\special{em:lineto}}
\put(592,318){\special{em:lineto}}
\put(598,318){\special{em:lineto}}
\put(604,318){\special{em:lineto}}
\put(611,318){\special{em:lineto}}
\put(617,318){\special{em:lineto}}
\put(623,318){\special{em:lineto}}
\put(630,318){\special{em:lineto}}
\put(636,318){\special{em:lineto}}
\put(642,318){\special{em:lineto}}
\put(648,318){\special{em:lineto}}
\put(655,318){\special{em:lineto}}
\put(661,318){\special{em:lineto}}
\put(667,318){\special{em:lineto}}
\put(674,318){\special{em:lineto}}
\put(680,318){\special{em:lineto}}
\put(686,317){\special{em:lineto}}
\put(693,317){\special{em:lineto}}
\put(699,317){\special{em:lineto}}
\put(705,317){\special{em:lineto}}
\put(711,317){\special{em:lineto}}
\put(718,317){\special{em:lineto}}
\put(724,317){\special{em:lineto}}
\put(730,317){\special{em:lineto}}
\put(737,317){\special{em:lineto}}
\put(743,317){\special{em:lineto}}
\put(749,317){\special{em:lineto}}
\put(756,317){\special{em:lineto}}
\put(762,317){\special{em:lineto}}
\put(768,317){\special{em:lineto}}
\put(774,317){\special{em:lineto}}
\put(781,317){\special{em:lineto}}
\put(787,317){\special{em:lineto}}
\put(793,317){\special{em:lineto}}
\put(800,317){\special{em:lineto}}
\put(806,317){\special{em:lineto}}
\put(812,317){\special{em:lineto}}
\put(819,317){\special{em:lineto}}
\put(825,317){\special{em:lineto}}
\put(831,317){\special{em:lineto}}
\put(837,317){\special{em:lineto}}
\put(844,317){\special{em:lineto}}
\put(850,317){\special{em:lineto}}
\put(856,317){\special{em:lineto}}
\put(863,317){\special{em:lineto}}
\put(869,317){\special{em:lineto}}
\put(875,317){\special{em:lineto}}
\put(882,317){\special{em:lineto}}
\put(888,317){\special{em:lineto}}
\put(894,317){\special{em:lineto}}
\put(900,317){\special{em:lineto}}
\put(907,317){\special{em:lineto}}
\put(913,317){\special{em:lineto}}
\put(919,317){\special{em:lineto}}
\put(926,317){\special{em:lineto}}
\put(932,317){\special{em:lineto}}
\put(938,317){\special{em:lineto}}
\put(945,317){\special{em:lineto}}
\put(951,317){\special{em:lineto}}
\put(957,317){\special{em:lineto}}
\put(963,317){\special{em:lineto}}
\put(970,317){\special{em:lineto}}
\put(976,317){\special{em:lineto}}
\put(982,317){\special{em:lineto}}
\put(989,317){\special{em:lineto}}
\put(995,317){\special{em:lineto}}
\put(1001,317){\special{em:lineto}}
\put(1008,317){\special{em:lineto}}
\put(1014,317){\special{em:lineto}}
\put(1020,317){\special{em:lineto}}
\put(1026,317){\special{em:lineto}}
\put(1033,317){\special{em:lineto}}
\put(1039,317){\special{em:lineto}}
\put(1045,317){\special{em:lineto}}
\put(1052,317){\special{em:lineto}}
\put(1058,317){\special{em:lineto}}
\put(1064,317){\special{em:lineto}}
\put(1071,317){\special{em:lineto}}
\put(1077,317){\special{em:lineto}}
\put(1083,317){\special{em:lineto}}
\put(1089,317){\special{em:lineto}}
\put(1096,317){\special{em:lineto}}
\put(1102,317){\special{em:lineto}}
\put(1108,317){\special{em:lineto}}
\put(1115,317){\special{em:lineto}}
\put(1121,317){\special{em:lineto}}
\put(1127,317){\special{em:lineto}}
\put(1134,317){\special{em:lineto}}
\put(1140,317){\special{em:lineto}}
\put(1146,317){\special{em:lineto}}
\put(1152,317){\special{em:lineto}}
\put(1159,317){\special{em:lineto}}
\put(1165,317){\special{em:lineto}}
\put(1171,317){\special{em:lineto}}
\put(1178,317){\special{em:lineto}}
\put(1184,317){\special{em:lineto}}
\put(1190,317){\special{em:lineto}}
\put(1197,317){\special{em:lineto}}
\put(1203,317){\special{em:lineto}}
\put(1209,317){\special{em:lineto}}
\put(1215,317){\special{em:lineto}}
\put(1222,317){\special{em:lineto}}
\put(1228,317){\special{em:lineto}}
\put(1234,317){\special{em:lineto}}
\put(1241,317){\special{em:lineto}}
\put(1247,317){\special{em:lineto}}
\put(1253,317){\special{em:lineto}}
\put(1260,317){\special{em:lineto}}
\put(1266,317){\special{em:lineto}}
\put(1272,317){\special{em:lineto}}
\put(1278,317){\special{em:lineto}}
\put(1285,317){\special{em:lineto}}
\put(1291,317){\special{em:lineto}}
\put(1297,317){\special{em:lineto}}
\put(1304,317){\special{em:lineto}}
\put(1310,317){\special{em:lineto}}
\put(1316,317){\special{em:lineto}}
\put(1323,317){\special{em:lineto}}
\put(1329,317){\special{em:lineto}}
\put(1335,317){\special{em:lineto}}
\put(1341,317){\special{em:lineto}}
\put(1348,317){\special{em:lineto}}
\put(1354,317){\special{em:lineto}}
\put(1360,317){\special{em:lineto}}
\put(1367,317){\special{em:lineto}}
\put(1373,317){\special{em:lineto}}
\put(1379,317){\special{em:lineto}}
\put(1386,317){\special{em:lineto}}
\put(1392,317){\special{em:lineto}}
\put(1398,317){\special{em:lineto}}
\put(1404,317){\special{em:lineto}}
\put(1411,317){\special{em:lineto}}
\put(1417,317){\special{em:lineto}}
\put(1423,317){\special{em:lineto}}
\put(1430,317){\special{em:lineto}}
\put(1436,317){\special{em:lineto}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(176,198){\special{em:moveto}}
\put(196,198){\special{em:lineto}}
\put(1436,198){\special{em:moveto}}
\put(1416,198){\special{em:lineto}}
\put(154,198){\makebox(0,0)[r]{0.2}}
\put(176,283){\special{em:moveto}}
\put(196,283){\special{em:lineto}}
\put(1436,283){\special{em:moveto}}
\put(1416,283){\special{em:lineto}}
\put(154,283){\makebox(0,0)[r]{0.4}}
\put(176,368){\special{em:moveto}}
\put(196,368){\special{em:lineto}}
\put(1436,368){\special{em:moveto}}
\put(1416,368){\special{em:lineto}}
\put(154,368){\makebox(0,0)[r]{0.6}}
\put(176,453){\special{em:moveto}}
\put(196,453){\special{em:lineto}}
\put(1436,453){\special{em:moveto}}
\put(1416,453){\special{em:lineto}}
\put(154,453){\makebox(0,0)[r]{0.8}}
\put(176,537){\special{em:moveto}}
\put(196,537){\special{em:lineto}}
\put(1436,537){\special{em:moveto}}
\put(1416,537){\special{em:lineto}}
\put(154,537){\makebox(0,0)[r]{1}}
\put(176,622){\special{em:moveto}}
\put(196,622){\special{em:lineto}}
\put(1436,622){\special{em:moveto}}
\put(1416,622){\special{em:lineto}}
\put(154,622){\makebox(0,0)[r]{1.2}}
\put(176,707){\special{em:moveto}}
\put(196,707){\special{em:lineto}}
\put(1436,707){\special{em:moveto}}
\put(1416,707){\special{em:lineto}}
\put(154,707){\makebox(0,0)[r]{1.4}}
\put(176,792){\special{em:moveto}}
\put(196,792){\special{em:lineto}}
\put(1436,792){\special{em:moveto}}
\put(1416,792){\special{em:lineto}}
\put(154,792){\makebox(0,0)[r]{1.6}}
\put(176,877){\special{em:moveto}}
\put(196,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(154,877){\makebox(0,0)[r]{1.8}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,877){\special{em:moveto}}
\put(176,857){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(302,113){\special{em:moveto}}
\put(302,133){\special{em:lineto}}
\put(302,877){\special{em:moveto}}
\put(302,857){\special{em:lineto}}
\put(302,68){\makebox(0,0){5}}
\put(428,113){\special{em:moveto}}
\put(428,133){\special{em:lineto}}
\put(428,877){\special{em:moveto}}
\put(428,857){\special{em:lineto}}
\put(428,68){\makebox(0,0){10}}
\put(554,113){\special{em:moveto}}
\put(554,133){\special{em:lineto}}
\put(554,877){\special{em:moveto}}
\put(554,857){\special{em:lineto}}
\put(554,68){\makebox(0,0){15}}
\put(680,113){\special{em:moveto}}
\put(680,133){\special{em:lineto}}
\put(680,877){\special{em:moveto}}
\put(680,857){\special{em:lineto}}
\put(680,68){\makebox(0,0){20}}
\put(806,113){\special{em:moveto}}
\put(806,133){\special{em:lineto}}
\put(806,877){\special{em:moveto}}
\put(806,857){\special{em:lineto}}
\put(806,68){\makebox(0,0){25}}
\put(932,113){\special{em:moveto}}
\put(932,133){\special{em:lineto}}
\put(932,877){\special{em:moveto}}
\put(932,857){\special{em:lineto}}
\put(932,68){\makebox(0,0){30}}
\put(1058,113){\special{em:moveto}}
\put(1058,133){\special{em:lineto}}
\put(1058,877){\special{em:moveto}}
\put(1058,857){\special{em:lineto}}
\put(1058,68){\makebox(0,0){35}}
\put(1184,113){\special{em:moveto}}
\put(1184,133){\special{em:lineto}}
\put(1184,877){\special{em:moveto}}
\put(1184,857){\special{em:lineto}}
\put(1184,68){\makebox(0,0){40}}
\put(1310,113){\special{em:moveto}}
\put(1310,133){\special{em:lineto}}
\put(1310,877){\special{em:moveto}}
\put(1310,857){\special{em:lineto}}
\put(1310,68){\makebox(0,0){45}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){$t$}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,23){\makebox(0,0){[Fig.5]. Plot of the U(1), SU(2) and SU(3)
gauge couplings at $\alpha_3$=0.13.}}
\put(1306,812){\makebox(0,0)[r]{$g'^2(t)$}}
\put(1328,812){\special{em:moveto}}
\put(1394,812){\special{em:lineto}}
\put(176,293){\special{em:moveto}}
\put(189,291){\special{em:lineto}}
\put(201,290){\special{em:lineto}}
\put(214,288){\special{em:lineto}}
\put(227,287){\special{em:lineto}}
\put(240,285){\special{em:lineto}}
\put(252,284){\special{em:lineto}}
\put(265,282){\special{em:lineto}}
\put(278,281){\special{em:lineto}}
\put(291,280){\special{em:lineto}}
\put(303,278){\special{em:lineto}}
\put(316,277){\special{em:lineto}}
\put(329,276){\special{em:lineto}}
\put(341,275){\special{em:lineto}}
\put(354,273){\special{em:lineto}}
\put(367,272){\special{em:lineto}}
\put(380,271){\special{em:lineto}}
\put(392,270){\special{em:lineto}}
\put(405,269){\special{em:lineto}}
\put(418,267){\special{em:lineto}}
\put(431,266){\special{em:lineto}}
\put(443,265){\special{em:lineto}}
\put(456,264){\special{em:lineto}}
\put(469,263){\special{em:lineto}}
\put(481,262){\special{em:lineto}}
\put(494,261){\special{em:lineto}}
\put(507,260){\special{em:lineto}}
\put(520,259){\special{em:lineto}}
\put(532,258){\special{em:lineto}}
\put(545,257){\special{em:lineto}}
\put(558,256){\special{em:lineto}}
\put(571,255){\special{em:lineto}}
\put(583,254){\special{em:lineto}}
\put(596,253){\special{em:lineto}}
\put(609,252){\special{em:lineto}}
\put(621,251){\special{em:lineto}}
\put(634,250){\special{em:lineto}}
\put(647,249){\special{em:lineto}}
\put(660,249){\special{em:lineto}}
\put(672,248){\special{em:lineto}}
\put(685,247){\special{em:lineto}}
\put(698,246){\special{em:lineto}}
\put(711,245){\special{em:lineto}}
\put(723,244){\special{em:lineto}}
\put(736,244){\special{em:lineto}}
\put(749,243){\special{em:lineto}}
\put(761,242){\special{em:lineto}}
\put(774,241){\special{em:lineto}}
\put(787,240){\special{em:lineto}}
\put(800,240){\special{em:lineto}}
\put(812,239){\special{em:lineto}}
\put(825,238){\special{em:lineto}}
\put(838,237){\special{em:lineto}}
\put(851,237){\special{em:lineto}}
\put(863,236){\special{em:lineto}}
\put(876,235){\special{em:lineto}}
\put(889,234){\special{em:lineto}}
\put(901,234){\special{em:lineto}}
\put(914,233){\special{em:lineto}}
\put(927,232){\special{em:lineto}}
\put(940,232){\special{em:lineto}}
\put(952,231){\special{em:lineto}}
\put(965,230){\special{em:lineto}}
\put(978,230){\special{em:lineto}}
\put(991,229){\special{em:lineto}}
\put(1003,228){\special{em:lineto}}
\put(1016,228){\special{em:lineto}}
\put(1029,227){\special{em:lineto}}
\put(1041,227){\special{em:lineto}}
\put(1054,226){\special{em:lineto}}
\put(1067,225){\special{em:lineto}}
\put(1080,225){\special{em:lineto}}
\put(1092,224){\special{em:lineto}}
\put(1105,224){\special{em:lineto}}
\put(1118,223){\special{em:lineto}}
\put(1131,222){\special{em:lineto}}
\put(1143,222){\special{em:lineto}}
\put(1156,221){\special{em:lineto}}
\put(1169,221){\special{em:lineto}}
\put(1181,220){\special{em:lineto}}
\put(1194,220){\special{em:lineto}}
\put(1207,219){\special{em:lineto}}
\put(1220,219){\special{em:lineto}}
\put(1232,218){\special{em:lineto}}
\put(1245,218){\special{em:lineto}}
\put(1258,217){\special{em:lineto}}
\put(1271,217){\special{em:lineto}}
\put(1283,216){\special{em:lineto}}
\put(1296,216){\special{em:lineto}}
\put(1309,215){\special{em:lineto}}
\put(1321,215){\special{em:lineto}}
\put(1334,214){\special{em:lineto}}
\put(1347,214){\special{em:lineto}}
\put(1360,213){\special{em:lineto}}
\put(1372,213){\special{em:lineto}}
\put(1385,212){\special{em:lineto}}
\put(1398,212){\special{em:lineto}}
\put(1411,211){\special{em:lineto}}
\put(1423,211){\special{em:lineto}}
\put(1436,210){\special{em:lineto}}
\put(1306,767){\makebox(0,0)[r]{$g^2(t)$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,167){\usebox{\plotpoint}}
\put(176.00,167.00){\usebox{\plotpoint}}
\put(196.72,168.00){\usebox{\plotpoint}}
\multiput(201,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.46,168.27){\usebox{\plotpoint}}
\put(238.19,169.00){\usebox{\plotpoint}}
\multiput(240,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.92,169.53){\usebox{\plotpoint}}
\multiput(265,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.66,170.00){\usebox{\plotpoint}}
\put(300.39,170.78){\usebox{\plotpoint}}
\multiput(303,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(321.13,171.00){\usebox{\plotpoint}}
\multiput(329,171)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(341.85,172.00){\usebox{\plotpoint}}
\put(362.60,172.00){\usebox{\plotpoint}}
\multiput(367,172)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(383.32,173.00){\usebox{\plotpoint}}
\put(404.07,173.00){\usebox{\plotpoint}}
\multiput(405,173)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(424.79,174.00){\usebox{\plotpoint}}
\multiput(431,174)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(445.50,175.00){\usebox{\plotpoint}}
\put(466.26,175.00){\usebox{\plotpoint}}
\multiput(469,175)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(486.97,176.00){\usebox{\plotpoint}}
\multiput(494,176)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(507.69,177.00){\usebox{\plotpoint}}
\put(528.45,177.00){\usebox{\plotpoint}}
\multiput(532,177)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(549.16,178.00){\usebox{\plotpoint}}
\put(569.88,178.91){\usebox{\plotpoint}}
\multiput(571,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(590.61,179.59){\usebox{\plotpoint}}
\multiput(596,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.35,180.20){\usebox{\plotpoint}}
\put(632.07,181.00){\usebox{\plotpoint}}
\multiput(634,181)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(652.78,182.00){\usebox{\plotpoint}}
\multiput(660,182)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(673.50,183.00){\usebox{\plotpoint}}
\put(694.23,183.71){\usebox{\plotpoint}}
\multiput(698,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(714.96,184.33){\usebox{\plotpoint}}
\put(735.68,185.00){\usebox{\plotpoint}}
\multiput(736,185)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(756.40,186.00){\usebox{\plotpoint}}
\multiput(761,186)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(777.12,187.00){\usebox{\plotpoint}}
\put(797.84,187.83){\usebox{\plotpoint}}
\multiput(800,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(818.57,188.51){\usebox{\plotpoint}}
\multiput(825,189)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(839.27,190.00){\usebox{\plotpoint}}
\put(859.99,190.75){\usebox{\plotpoint}}
\multiput(863,191)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(880.70,192.00){\usebox{\plotpoint}}
\multiput(889,192)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(901.41,193.03){\usebox{\plotpoint}}
\put(922.13,194.00){\usebox{\plotpoint}}
\multiput(927,194)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(942.84,195.24){\usebox{\plotpoint}}
\put(963.56,196.00){\usebox{\plotpoint}}
\multiput(965,196)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(984.26,197.48){\usebox{\plotpoint}}
\multiput(991,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1004.99,198.15){\usebox{\plotpoint}}
\put(1025.69,199.75){\usebox{\plotpoint}}
\multiput(1029,200)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1046.37,201.41){\usebox{\plotpoint}}
\multiput(1054,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1067.11,202.01){\usebox{\plotpoint}}
\put(1087.80,203.65){\usebox{\plotpoint}}
\multiput(1092,204)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1108.49,205.27){\usebox{\plotpoint}}
\put(1129.18,206.86){\usebox{\plotpoint}}
\multiput(1131,207)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1149.87,208.53){\usebox{\plotpoint}}
\multiput(1156,209)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1170.57,210.13){\usebox{\plotpoint}}
\put(1191.26,211.79){\usebox{\plotpoint}}
\multiput(1194,212)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1211.95,213.38){\usebox{\plotpoint}}
\multiput(1220,214)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1232.64,215.05){\usebox{\plotpoint}}
\put(1253.33,216.64){\usebox{\plotpoint}}
\multiput(1258,217)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1274.02,218.25){\usebox{\plotpoint}}
\put(1294.71,219.90){\usebox{\plotpoint}}
\multiput(1296,220)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1315.34,222.06){\usebox{\plotpoint}}
\multiput(1321,223)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1335.97,224.15){\usebox{\plotpoint}}
\put(1356.58,226.47){\usebox{\plotpoint}}
\multiput(1360,227)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1377.24,228.40){\usebox{\plotpoint}}
\put(1397.82,230.97){\usebox{\plotpoint}}
\multiput(1398,231)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1418.44,233.24){\usebox{\plotpoint}}
\multiput(1423,234)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1436,235){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(1306,722){\makebox(0,0)[r]{$g_3^2(t)$}}
\put(1328,722){\special{em:moveto}}
\put(1394,722){\special{em:lineto}}
\put(176,809){\special{em:moveto}}
\put(189,762){\special{em:lineto}}
\put(201,720){\special{em:lineto}}
\put(214,684){\special{em:lineto}}
\put(227,651){\special{em:lineto}}
\put(240,623){\special{em:lineto}}
\put(252,597){\special{em:lineto}}
\put(265,573){\special{em:lineto}}
\put(278,552){\special{em:lineto}}
\put(291,533){\special{em:lineto}}
\put(303,515){\special{em:lineto}}
\put(316,499){\special{em:lineto}}
\put(329,483){\special{em:lineto}}
\put(341,470){\special{em:lineto}}
\put(354,457){\special{em:lineto}}
\put(367,445){\special{em:lineto}}
\put(380,434){\special{em:lineto}}
\put(392,423){\special{em:lineto}}
\put(405,413){\special{em:lineto}}
\put(418,404){\special{em:lineto}}
\put(431,395){\special{em:lineto}}
\put(443,387){\special{em:lineto}}
\put(456,380){\special{em:lineto}}
\put(469,372){\special{em:lineto}}
\put(481,365){\special{em:lineto}}
\put(494,359){\special{em:lineto}}
\put(507,353){\special{em:lineto}}
\put(520,347){\special{em:lineto}}
\put(532,341){\special{em:lineto}}
\put(545,336){\special{em:lineto}}
\put(558,331){\special{em:lineto}}
\put(571,326){\special{em:lineto}}
\put(583,321){\special{em:lineto}}
\put(596,317){\special{em:lineto}}
\put(609,312){\special{em:lineto}}
\put(621,308){\special{em:lineto}}
\put(634,304){\special{em:lineto}}
\put(647,301){\special{em:lineto}}
\put(660,297){\special{em:lineto}}
\put(672,294){\special{em:lineto}}
\put(685,290){\special{em:lineto}}
\put(698,287){\special{em:lineto}}
\put(711,284){\special{em:lineto}}
\put(723,281){\special{em:lineto}}
\put(736,278){\special{em:lineto}}
\put(749,275){\special{em:lineto}}
\put(761,272){\special{em:lineto}}
\put(774,270){\special{em:lineto}}
\put(787,267){\special{em:lineto}}
\put(800,265){\special{em:lineto}}
\put(812,262){\special{em:lineto}}
\put(825,260){\special{em:lineto}}
\put(838,258){\special{em:lineto}}
\put(851,256){\special{em:lineto}}
\put(863,253){\special{em:lineto}}
\put(876,251){\special{em:lineto}}
\put(889,249){\special{em:lineto}}
\put(901,248){\special{em:lineto}}
\put(914,246){\special{em:lineto}}
\put(927,244){\special{em:lineto}}
\put(940,242){\special{em:lineto}}
\put(952,240){\special{em:lineto}}
\put(965,239){\special{em:lineto}}
\put(978,237){\special{em:lineto}}
\put(991,235){\special{em:lineto}}
\put(1003,234){\special{em:lineto}}
\put(1016,232){\special{em:lineto}}
\put(1029,231){\special{em:lineto}}
\put(1041,229){\special{em:lineto}}
\put(1054,228){\special{em:lineto}}
\put(1067,227){\special{em:lineto}}
\put(1080,225){\special{em:lineto}}
\put(1092,224){\special{em:lineto}}
\put(1105,223){\special{em:lineto}}
\put(1118,221){\special{em:lineto}}
\put(1131,220){\special{em:lineto}}
\put(1143,219){\special{em:lineto}}
\put(1156,218){\special{em:lineto}}
\put(1169,217){\special{em:lineto}}
\put(1181,216){\special{em:lineto}}
\put(1194,214){\special{em:lineto}}
\put(1207,213){\special{em:lineto}}
\put(1220,212){\special{em:lineto}}
\put(1232,211){\special{em:lineto}}
\put(1245,210){\special{em:lineto}}
\put(1258,209){\special{em:lineto}}
\put(1271,208){\special{em:lineto}}
\put(1283,207){\special{em:lineto}}
\put(1296,207){\special{em:lineto}}
\put(1309,206){\special{em:lineto}}
\put(1321,205){\special{em:lineto}}
\put(1334,204){\special{em:lineto}}
\put(1347,203){\special{em:lineto}}
\put(1360,202){\special{em:lineto}}
\put(1372,201){\special{em:lineto}}
\put(1385,200){\special{em:lineto}}
\put(1398,200){\special{em:lineto}}
\put(1411,199){\special{em:lineto}}
\put(1423,198){\special{em:lineto}}
\put(1436,197){\special{em:lineto}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(176,240){\special{em:moveto}}
\put(196,240){\special{em:lineto}}
\put(1436,240){\special{em:moveto}}
\put(1416,240){\special{em:lineto}}
\put(154,240){\makebox(0,0)[r]{0.2}}
\put(176,368){\special{em:moveto}}
\put(196,368){\special{em:lineto}}
\put(1436,368){\special{em:moveto}}
\put(1416,368){\special{em:lineto}}
\put(154,368){\makebox(0,0)[r]{0.4}}
\put(176,495){\special{em:moveto}}
\put(196,495){\special{em:lineto}}
\put(1436,495){\special{em:moveto}}
\put(1416,495){\special{em:lineto}}
\put(154,495){\makebox(0,0)[r]{0.6}}
\put(176,622){\special{em:moveto}}
\put(196,622){\special{em:lineto}}
\put(1436,622){\special{em:moveto}}
\put(1416,622){\special{em:lineto}}
\put(154,622){\makebox(0,0)[r]{0.8}}
\put(176,750){\special{em:moveto}}
\put(196,750){\special{em:lineto}}
\put(1436,750){\special{em:moveto}}
\put(1416,750){\special{em:lineto}}
\put(154,750){\makebox(0,0)[r]{1}}
\put(176,877){\special{em:moveto}}
\put(196,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(154,877){\makebox(0,0)[r]{$h^2(t)$}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,877){\special{em:moveto}}
\put(176,857){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(334,113){\special{em:moveto}}
\put(334,133){\special{em:lineto}}
\put(334,877){\special{em:moveto}}
\put(334,857){\special{em:lineto}}
\put(334,68){\makebox(0,0){10}}
\put(491,113){\special{em:moveto}}
\put(491,133){\special{em:lineto}}
\put(491,877){\special{em:moveto}}
\put(491,857){\special{em:lineto}}
\put(491,68){\makebox(0,0){20}}
\put(649,113){\special{em:moveto}}
\put(649,133){\special{em:lineto}}
\put(649,877){\special{em:moveto}}
\put(649,857){\special{em:lineto}}
\put(649,68){\makebox(0,0){30}}
\put(806,113){\special{em:moveto}}
\put(806,133){\special{em:lineto}}
\put(806,877){\special{em:moveto}}
\put(806,857){\special{em:lineto}}
\put(806,68){\makebox(0,0){40}}
\put(964,113){\special{em:moveto}}
\put(964,133){\special{em:lineto}}
\put(964,877){\special{em:moveto}}
\put(964,857){\special{em:lineto}}
\put(964,68){\makebox(0,0){50}}
\put(1121,113){\special{em:moveto}}
\put(1121,133){\special{em:lineto}}
\put(1121,877){\special{em:moveto}}
\put(1121,857){\special{em:lineto}}
\put(1121,68){\makebox(0,0){60}}
\put(1279,113){\special{em:moveto}}
\put(1279,133){\special{em:lineto}}
\put(1279,877){\special{em:moveto}}
\put(1279,857){\special{em:lineto}}
\put(1279,68){\makebox(0,0){70}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){$t$}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,23){\makebox(0,0){[Fig.6]. Plot of the top quark Yukawa coupling
$h$ at $m_t$ =188GeV.}}
\put(1306,812){\makebox(0,0)[r]{$\alpha_3 = 0.10$}}
\put(1328,812){\special{em:moveto}}
\put(1394,812){\special{em:lineto}}
\put(176,857){\special{em:moveto}}
\put(184,830){\special{em:lineto}}
\put(192,806){\special{em:lineto}}
\put(200,784){\special{em:lineto}}
\put(208,764){\special{em:lineto}}
\put(215,745){\special{em:lineto}}
\put(223,728){\special{em:lineto}}
\put(231,712){\special{em:lineto}}
\put(239,697){\special{em:lineto}}
\put(247,684){\special{em:lineto}}
\put(255,671){\special{em:lineto}}
\put(263,658){\special{em:lineto}}
\put(271,647){\special{em:lineto}}
\put(278,636){\special{em:lineto}}
\put(286,626){\special{em:lineto}}
\put(294,616){\special{em:lineto}}
\put(302,607){\special{em:lineto}}
\put(310,599){\special{em:lineto}}
\put(318,590){\special{em:lineto}}
\put(326,583){\special{em:lineto}}
\put(334,575){\special{em:lineto}}
\put(341,568){\special{em:lineto}}
\put(349,561){\special{em:lineto}}
\put(357,555){\special{em:lineto}}
\put(365,548){\special{em:lineto}}
\put(373,542){\special{em:lineto}}
\put(381,537){\special{em:lineto}}
\put(389,531){\special{em:lineto}}
\put(397,526){\special{em:lineto}}
\put(404,521){\special{em:lineto}}
\put(412,516){\special{em:lineto}}
\put(420,511){\special{em:lineto}}
\put(428,507){\special{em:lineto}}
\put(436,502){\special{em:lineto}}
\put(444,498){\special{em:lineto}}
\put(452,494){\special{em:lineto}}
\put(460,490){\special{em:lineto}}
\put(467,486){\special{em:lineto}}
\put(475,483){\special{em:lineto}}
\put(483,479){\special{em:lineto}}
\put(491,476){\special{em:lineto}}
\put(499,472){\special{em:lineto}}
\put(507,469){\special{em:lineto}}
\put(515,466){\special{em:lineto}}
\put(523,463){\special{em:lineto}}
\put(530,460){\special{em:lineto}}
\put(538,457){\special{em:lineto}}
\put(546,454){\special{em:lineto}}
\put(554,452){\special{em:lineto}}
\put(562,449){\special{em:lineto}}
\put(570,446){\special{em:lineto}}
\put(578,444){\special{em:lineto}}
\put(586,441){\special{em:lineto}}
\put(593,439){\special{em:lineto}}
\put(601,437){\special{em:lineto}}
\put(609,434){\special{em:lineto}}
\put(617,432){\special{em:lineto}}
\put(625,430){\special{em:lineto}}
\put(633,428){\special{em:lineto}}
\put(641,426){\special{em:lineto}}
\put(649,424){\special{em:lineto}}
\put(656,422){\special{em:lineto}}
\put(664,420){\special{em:lineto}}
\put(672,418){\special{em:lineto}}
\put(680,416){\special{em:lineto}}
\put(688,414){\special{em:lineto}}
\put(696,413){\special{em:lineto}}
\put(704,411){\special{em:lineto}}
\put(712,409){\special{em:lineto}}
\put(719,408){\special{em:lineto}}
\put(727,406){\special{em:lineto}}
\put(735,404){\special{em:lineto}}
\put(743,403){\special{em:lineto}}
\put(751,401){\special{em:lineto}}
\put(759,400){\special{em:lineto}}
\put(767,398){\special{em:lineto}}
\put(775,397){\special{em:lineto}}
\put(782,395){\special{em:lineto}}
\put(790,394){\special{em:lineto}}
\put(798,393){\special{em:lineto}}
\put(806,391){\special{em:lineto}}
\put(814,390){\special{em:lineto}}
\put(822,389){\special{em:lineto}}
\put(830,387){\special{em:lineto}}
\put(838,386){\special{em:lineto}}
\put(845,385){\special{em:lineto}}
\put(853,384){\special{em:lineto}}
\put(861,382){\special{em:lineto}}
\put(869,381){\special{em:lineto}}
\put(877,380){\special{em:lineto}}
\put(885,379){\special{em:lineto}}
\put(893,378){\special{em:lineto}}
\put(901,377){\special{em:lineto}}
\put(908,375){\special{em:lineto}}
\put(916,374){\special{em:lineto}}
\put(924,373){\special{em:lineto}}
\put(932,372){\special{em:lineto}}
\put(940,371){\special{em:lineto}}
\put(948,370){\special{em:lineto}}
\put(956,369){\special{em:lineto}}
\put(964,368){\special{em:lineto}}
\put(971,367){\special{em:lineto}}
\put(979,366){\special{em:lineto}}
\put(987,365){\special{em:lineto}}
\put(995,364){\special{em:lineto}}
\put(1003,363){\special{em:lineto}}
\put(1011,362){\special{em:lineto}}
\put(1019,361){\special{em:lineto}}
\put(1027,360){\special{em:lineto}}
\put(1034,359){\special{em:lineto}}
\put(1042,358){\special{em:lineto}}
\put(1050,357){\special{em:lineto}}
\put(1058,356){\special{em:lineto}}
\put(1066,355){\special{em:lineto}}
\put(1074,354){\special{em:lineto}}
\put(1082,353){\special{em:lineto}}
\put(1090,352){\special{em:lineto}}
\put(1097,351){\special{em:lineto}}
\put(1105,350){\special{em:lineto}}
\put(1113,349){\special{em:lineto}}
\put(1121,348){\special{em:lineto}}
\put(1129,347){\special{em:lineto}}
\put(1137,346){\special{em:lineto}}
\put(1145,345){\special{em:lineto}}
\put(1153,344){\special{em:lineto}}
\put(1160,343){\special{em:lineto}}
\put(1168,342){\special{em:lineto}}
\put(1176,341){\special{em:lineto}}
\put(1184,340){\special{em:lineto}}
\put(1192,339){\special{em:lineto}}
\put(1200,338){\special{em:lineto}}
\put(1208,337){\special{em:lineto}}
\put(1216,336){\special{em:lineto}}
\put(1223,335){\special{em:lineto}}
\put(1231,334){\special{em:lineto}}
\put(1239,333){\special{em:lineto}}
\put(1247,332){\special{em:lineto}}
\put(1255,331){\special{em:lineto}}
\put(1263,329){\special{em:lineto}}
\put(1271,328){\special{em:lineto}}
\put(1279,327){\special{em:lineto}}
\put(1286,326){\special{em:lineto}}
\put(1294,325){\special{em:lineto}}
\put(1302,323){\special{em:lineto}}
\put(1310,322){\special{em:lineto}}
\put(1318,321){\special{em:lineto}}
\put(1326,320){\special{em:lineto}}
\put(1334,318){\special{em:lineto}}
\put(1342,317){\special{em:lineto}}
\put(1349,315){\special{em:lineto}}
\put(1357,314){\special{em:lineto}}
\put(1365,312){\special{em:lineto}}
\put(1373,311){\special{em:lineto}}
\put(1381,309){\special{em:lineto}}
\put(1389,308){\special{em:lineto}}
\put(1397,306){\special{em:lineto}}
\put(1405,304){\special{em:lineto}}
\put(1412,303){\special{em:lineto}}
\put(1420,301){\special{em:lineto}}
\put(1428,299){\special{em:lineto}}
\put(1436,297){\special{em:lineto}}
\put(1306,767){\makebox(0,0)[r]{$\alpha_3 = 0.11$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,857){\usebox{\plotpoint}}
\multiput(176,857)(5.186,-20.097){2}{\usebox{\plotpoint}}
\put(186.61,816.87){\usebox{\plotpoint}}
\multiput(192,798)(6.326,-19.768){2}{\usebox{\plotpoint}}
\put(205.39,757.52){\usebox{\plotpoint}}
\put(212.05,737.86){\usebox{\plotpoint}}
\put(219.24,718.40){\usebox{\plotpoint}}
\put(227.53,699.38){\usebox{\plotpoint}}
\put(236.36,680.60){\usebox{\plotpoint}}
\put(245.51,661.97){\usebox{\plotpoint}}
\multiput(247,659)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(255.69,643.89){\usebox{\plotpoint}}
\put(266.56,626.21){\usebox{\plotpoint}}
\put(277.19,608.38){\usebox{\plotpoint}}
\multiput(278,607)(12.208,-16.786){0}{\usebox{\plotpoint}}
\put(289.27,591.51){\usebox{\plotpoint}}
\put(301.94,575.08){\usebox{\plotpoint}}
\multiput(302,575)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(315.72,559.56){\usebox{\plotpoint}}
\multiput(318,557)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(329.74,544.26){\usebox{\plotpoint}}
\multiput(334,540)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(344.08,529.30){\usebox{\plotpoint}}
\multiput(349,525)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(359.70,515.63){\usebox{\plotpoint}}
\multiput(365,511)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(375.47,502.15){\usebox{\plotpoint}}
\multiput(381,498)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(392.07,489.69){\usebox{\plotpoint}}
\multiput(397,486)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(408.80,477.40){\usebox{\plotpoint}}
\multiput(412,475)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(426.21,466.12){\usebox{\plotpoint}}
\multiput(428,465)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(436,460)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(444.22,455.86){\usebox{\plotpoint}}
\multiput(452,451)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(462.15,445.47){\usebox{\plotpoint}}
\multiput(467,442)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(480.23,435.38){\usebox{\plotpoint}}
\multiput(483,434)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(491,431)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(499.15,426.92){\usebox{\plotpoint}}
\multiput(507,423)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(518.07,418.46){\usebox{\plotpoint}}
\multiput(523,416)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(537.15,410.32){\usebox{\plotpoint}}
\multiput(538,410)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(546,406)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(556.21,402.17){\usebox{\plotpoint}}
\multiput(562,400)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(575.64,394.88){\usebox{\plotpoint}}
\multiput(578,394)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(586,392)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(595.22,388.17){\usebox{\plotpoint}}
\multiput(601,386)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(614.93,381.77){\usebox{\plotpoint}}
\multiput(617,381)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(625,378)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(634.71,375.57){\usebox{\plotpoint}}
\multiput(641,374)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(654.50,369.43){\usebox{\plotpoint}}
\multiput(656,369)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(664,367)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(674.34,363.42){\usebox{\plotpoint}}
\multiput(680,362)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(694.47,358.38){\usebox{\plotpoint}}
\multiput(696,358)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(704,356)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(714.59,353.26){\usebox{\plotpoint}}
\multiput(719,352)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(734.68,348.08){\usebox{\plotpoint}}
\multiput(735,348)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(743,346)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(754.82,343.05){\usebox{\plotpoint}}
\multiput(759,342)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(767,340)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(775.13,338.96){\usebox{\plotpoint}}
\multiput(782,337)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(795.21,333.70){\usebox{\plotpoint}}
\multiput(798,333)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(806,332)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(815.52,329.62){\usebox{\plotpoint}}
\multiput(822,328)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(835.83,325.54){\usebox{\plotpoint}}
\multiput(838,325)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(845,324)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(856.18,321.60){\usebox{\plotpoint}}
\multiput(861,321)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(876.42,317.14){\usebox{\plotpoint}}
\multiput(877,317)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(885,316)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(896.82,313.52){\usebox{\plotpoint}}
\multiput(901,313)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(908,312)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(917.22,309.85){\usebox{\plotpoint}}
\multiput(924,309)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(937.63,306.30){\usebox{\plotpoint}}
\multiput(940,306)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(948,305)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(958.05,302.74){\usebox{\plotpoint}}
\multiput(964,302)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(978.42,299.07){\usebox{\plotpoint}}
\multiput(979,299)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(987,298)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(998.83,295.52){\usebox{\plotpoint}}
\multiput(1003,295)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1011,294)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1019.42,292.90){\usebox{\plotpoint}}
\multiput(1027,291)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1039.82,289.27){\usebox{\plotpoint}}
\multiput(1042,289)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1050,287)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1060.23,285.72){\usebox{\plotpoint}}
\multiput(1066,285)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1080.68,282.33){\usebox{\plotpoint}}
\multiput(1082,282)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1090,281)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1101.23,279.47){\usebox{\plotpoint}}
\multiput(1105,279)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1113,278)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1121.64,275.92){\usebox{\plotpoint}}
\multiput(1129,275)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1142.23,273.35){\usebox{\plotpoint}}
\multiput(1145,273)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1153,271)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1162.63,269.67){\usebox{\plotpoint}}
\multiput(1168,269)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1183.23,267.10){\usebox{\plotpoint}}
\multiput(1184,267)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1192,265)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1203.64,263.55){\usebox{\plotpoint}}
\multiput(1208,263)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1216,262)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1224.19,260.70){\usebox{\plotpoint}}
\multiput(1231,259)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1244.63,257.30){\usebox{\plotpoint}}
\multiput(1247,257)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1255,256)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1265.04,253.74){\usebox{\plotpoint}}
\multiput(1271,253)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1285.62,251.05){\usebox{\plotpoint}}
\multiput(1286,251)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1294,249)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1306.03,247.50){\usebox{\plotpoint}}
\multiput(1310,247)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1318,246)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1326.45,243.94){\usebox{\plotpoint}}
\multiput(1334,243)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1346.89,240.60){\usebox{\plotpoint}}
\multiput(1349,240)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1357,239)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1367.36,237.41){\usebox{\plotpoint}}
\multiput(1373,236)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1387.83,234.15){\usebox{\plotpoint}}
\multiput(1389,234)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1397,232)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1408.14,230.10){\usebox{\plotpoint}}
\multiput(1412,229)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1420,228)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1428.43,225.95){\usebox{\plotpoint}}
\put(1436,225){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(1306,722){\makebox(0,0)[r]{$\alpha_3 = 0.12$}}
\put(1328,722){\special{em:moveto}}
\put(1394,722){\special{em:lineto}}
\put(176,857){\special{em:moveto}}
\put(184,822){\special{em:lineto}}
\put(192,790){\special{em:lineto}}
\put(200,762){\special{em:lineto}}
\put(208,736){\special{em:lineto}}
\put(215,713){\special{em:lineto}}
\put(223,692){\special{em:lineto}}
\put(231,672){\special{em:lineto}}
\put(239,654){\special{em:lineto}}
\put(247,637){\special{em:lineto}}
\put(255,622){\special{em:lineto}}
\put(263,607){\special{em:lineto}}
\put(271,593){\special{em:lineto}}
\put(278,581){\special{em:lineto}}
\put(286,569){\special{em:lineto}}
\put(294,557){\special{em:lineto}}
\put(302,547){\special{em:lineto}}
\put(310,537){\special{em:lineto}}
\put(318,527){\special{em:lineto}}
\put(326,518){\special{em:lineto}}
\put(334,509){\special{em:lineto}}
\put(341,501){\special{em:lineto}}
\put(349,493){\special{em:lineto}}
\put(357,486){\special{em:lineto}}
\put(365,478){\special{em:lineto}}
\put(373,472){\special{em:lineto}}
\put(381,465){\special{em:lineto}}
\put(389,459){\special{em:lineto}}
\put(397,453){\special{em:lineto}}
\put(404,447){\special{em:lineto}}
\put(412,441){\special{em:lineto}}
\put(420,436){\special{em:lineto}}
\put(428,431){\special{em:lineto}}
\put(436,426){\special{em:lineto}}
\put(444,421){\special{em:lineto}}
\put(452,416){\special{em:lineto}}
\put(460,411){\special{em:lineto}}
\put(467,407){\special{em:lineto}}
\put(475,403){\special{em:lineto}}
\put(483,399){\special{em:lineto}}
\put(491,395){\special{em:lineto}}
\put(499,391){\special{em:lineto}}
\put(507,387){\special{em:lineto}}
\put(515,383){\special{em:lineto}}
\put(523,380){\special{em:lineto}}
\put(530,376){\special{em:lineto}}
\put(538,373){\special{em:lineto}}
\put(546,369){\special{em:lineto}}
\put(554,366){\special{em:lineto}}
\put(562,363){\special{em:lineto}}
\put(570,360){\special{em:lineto}}
\put(578,357){\special{em:lineto}}
\put(586,354){\special{em:lineto}}
\put(593,351){\special{em:lineto}}
\put(601,348){\special{em:lineto}}
\put(609,346){\special{em:lineto}}
\put(617,343){\special{em:lineto}}
\put(625,340){\special{em:lineto}}
\put(633,338){\special{em:lineto}}
\put(641,335){\special{em:lineto}}
\put(649,333){\special{em:lineto}}
\put(656,330){\special{em:lineto}}
\put(664,328){\special{em:lineto}}
\put(672,326){\special{em:lineto}}
\put(680,323){\special{em:lineto}}
\put(688,321){\special{em:lineto}}
\put(696,319){\special{em:lineto}}
\put(704,317){\special{em:lineto}}
\put(712,315){\special{em:lineto}}
\put(719,313){\special{em:lineto}}
\put(727,311){\special{em:lineto}}
\put(735,309){\special{em:lineto}}
\put(743,307){\special{em:lineto}}
\put(751,305){\special{em:lineto}}
\put(759,303){\special{em:lineto}}
\put(767,301){\special{em:lineto}}
\put(775,299){\special{em:lineto}}
\put(782,297){\special{em:lineto}}
\put(790,296){\special{em:lineto}}
\put(798,294){\special{em:lineto}}
\put(806,292){\special{em:lineto}}
\put(814,290){\special{em:lineto}}
\put(822,289){\special{em:lineto}}
\put(830,287){\special{em:lineto}}
\put(838,285){\special{em:lineto}}
\put(845,284){\special{em:lineto}}
\put(853,282){\special{em:lineto}}
\put(861,281){\special{em:lineto}}
\put(869,279){\special{em:lineto}}
\put(877,277){\special{em:lineto}}
\put(885,276){\special{em:lineto}}
\put(893,274){\special{em:lineto}}
\put(901,273){\special{em:lineto}}
\put(908,271){\special{em:lineto}}
\put(916,270){\special{em:lineto}}
\put(924,269){\special{em:lineto}}
\put(932,267){\special{em:lineto}}
\put(940,266){\special{em:lineto}}
\put(948,264){\special{em:lineto}}
\put(956,263){\special{em:lineto}}
\put(964,262){\special{em:lineto}}
\put(971,260){\special{em:lineto}}
\put(979,259){\special{em:lineto}}
\put(987,258){\special{em:lineto}}
\put(995,256){\special{em:lineto}}
\put(1003,255){\special{em:lineto}}
\put(1011,254){\special{em:lineto}}
\put(1019,253){\special{em:lineto}}
\put(1027,251){\special{em:lineto}}
\put(1034,250){\special{em:lineto}}
\put(1042,249){\special{em:lineto}}
\put(1050,248){\special{em:lineto}}
\put(1058,246){\special{em:lineto}}
\put(1066,245){\special{em:lineto}}
\put(1074,244){\special{em:lineto}}
\put(1082,243){\special{em:lineto}}
\put(1090,242){\special{em:lineto}}
\put(1097,240){\special{em:lineto}}
\put(1105,239){\special{em:lineto}}
\put(1113,238){\special{em:lineto}}
\put(1121,237){\special{em:lineto}}
\put(1129,236){\special{em:lineto}}
\put(1137,235){\special{em:lineto}}
\put(1145,233){\special{em:lineto}}
\put(1153,232){\special{em:lineto}}
\put(1160,231){\special{em:lineto}}
\put(1168,230){\special{em:lineto}}
\put(1176,229){\special{em:lineto}}
\put(1184,228){\special{em:lineto}}
\put(1192,227){\special{em:lineto}}
\put(1200,226){\special{em:lineto}}
\put(1208,224){\special{em:lineto}}
\put(1216,223){\special{em:lineto}}
\put(1223,222){\special{em:lineto}}
\put(1231,221){\special{em:lineto}}
\put(1239,220){\special{em:lineto}}
\put(1247,219){\special{em:lineto}}
\put(1255,218){\special{em:lineto}}
\put(1263,217){\special{em:lineto}}
\put(1271,216){\special{em:lineto}}
\put(1279,215){\special{em:lineto}}
\put(1286,214){\special{em:lineto}}
\put(1294,212){\special{em:lineto}}
\put(1302,211){\special{em:lineto}}
\put(1310,210){\special{em:lineto}}
\put(1318,209){\special{em:lineto}}
\put(1326,208){\special{em:lineto}}
\put(1334,207){\special{em:lineto}}
\put(1342,206){\special{em:lineto}}
\put(1349,205){\special{em:lineto}}
\put(1357,204){\special{em:lineto}}
\put(1365,203){\special{em:lineto}}
\put(1373,201){\special{em:lineto}}
\put(1381,200){\special{em:lineto}}
\put(1389,199){\special{em:lineto}}
\put(1397,198){\special{em:lineto}}
\put(1405,197){\special{em:lineto}}
\put(1412,196){\special{em:lineto}}
\put(1420,194){\special{em:lineto}}
\put(1428,193){\special{em:lineto}}
\put(1436,192){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(1306,677){\makebox(0,0)[r]{$\alpha_3 = 0.13$}}
\multiput(1328,677)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,677){\usebox{\plotpoint}}
\put(176,857){\usebox{\plotpoint}}
\multiput(176,857)(4.070,-20.352){2}{\usebox{\plotpoint}}
\multiput(184,817)(4.625,-20.234){2}{\usebox{\plotpoint}}
\multiput(192,782)(5.186,-20.097){2}{\usebox{\plotpoint}}
\put(204.35,735.79){\usebox{\plotpoint}}
\put(210.01,715.82){\usebox{\plotpoint}}
\multiput(215,698)(6.819,-19.604){2}{\usebox{\plotpoint}}
\put(229.91,656.86){\usebox{\plotpoint}}
\put(237.57,637.57){\usebox{\plotpoint}}
\put(245.87,618.55){\usebox{\plotpoint}}
\multiput(247,616)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(255.04,599.93){\usebox{\plotpoint}}
\put(264.46,581.44){\usebox{\plotpoint}}
\put(274.59,563.33){\usebox{\plotpoint}}
\put(285.11,545.45){\usebox{\plotpoint}}
\multiput(286,544)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(296.73,528.25){\usebox{\plotpoint}}
\put(309.37,511.79){\usebox{\plotpoint}}
\multiput(310,511)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(322.33,495.59){\usebox{\plotpoint}}
\multiput(326,491)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(335.87,479.86){\usebox{\plotpoint}}
\multiput(341,474)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(350.17,464.83){\usebox{\plotpoint}}
\multiput(357,458)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(365.35,450.69){\usebox{\plotpoint}}
\put(380.97,437.03){\usebox{\plotpoint}}
\multiput(381,437)(15.620,-13.668){0}{\usebox{\plotpoint}}
\multiput(389,430)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(397.06,423.94){\usebox{\plotpoint}}
\multiput(404,418)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(413.75,411.69){\usebox{\plotpoint}}
\multiput(420,407)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(430.97,400.14){\usebox{\plotpoint}}
\multiput(436,397)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(448.58,389.14){\usebox{\plotpoint}}
\multiput(452,387)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(466.32,378.39){\usebox{\plotpoint}}
\multiput(467,378)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(475,373)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(484.43,368.29){\usebox{\plotpoint}}
\multiput(491,365)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(502.99,359.00){\usebox{\plotpoint}}
\multiput(507,357)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(521.92,350.54){\usebox{\plotpoint}}
\multiput(523,350)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(530,347)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(540.79,341.95){\usebox{\plotpoint}}
\multiput(546,340)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(560.23,334.66){\usebox{\plotpoint}}
\multiput(562,334)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(570,331)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(579.66,327.38){\usebox{\plotpoint}}
\multiput(586,325)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(598.96,319.76){\usebox{\plotpoint}}
\multiput(601,319)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(609,316)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(618.68,313.37){\usebox{\plotpoint}}
\multiput(625,311)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(638.30,306.68){\usebox{\plotpoint}}
\multiput(641,306)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(649,304)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(658.04,300.49){\usebox{\plotpoint}}
\multiput(664,299)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(677.96,294.76){\usebox{\plotpoint}}
\multiput(680,294)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(688,292)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(698.03,289.49){\usebox{\plotpoint}}
\multiput(704,288)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(718.11,284.26){\usebox{\plotpoint}}
\multiput(719,284)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(727,282)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(738.23,279.19){\usebox{\plotpoint}}
\multiput(743,278)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(758.37,274.16){\usebox{\plotpoint}}
\multiput(759,274)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(767,272)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(778.65,269.96){\usebox{\plotpoint}}
\multiput(782,269)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(790,267)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(798.78,264.90){\usebox{\plotpoint}}
\multiput(806,264)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(819.07,260.73){\usebox{\plotpoint}}
\multiput(822,260)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(830,259)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(839.41,256.80){\usebox{\plotpoint}}
\multiput(845,256)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(859.81,253.15){\usebox{\plotpoint}}
\multiput(861,253)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(869,251)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(880.16,249.21){\usebox{\plotpoint}}
\multiput(885,248)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(900.47,245.13){\usebox{\plotpoint}}
\multiput(901,245)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(908,244)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(920.92,241.77){\usebox{\plotpoint}}
\multiput(924,241)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(932,240)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(941.42,238.65){\usebox{\plotpoint}}
\multiput(948,237)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(961.86,235.27){\usebox{\plotpoint}}
\multiput(964,235)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(971,234)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(982.26,231.59){\usebox{\plotpoint}}
\multiput(987,231)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1002.85,229.02){\usebox{\plotpoint}}
\multiput(1003,229)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1011,227)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1023.27,225.47){\usebox{\plotpoint}}
\multiput(1027,225)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1034,224)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1043.84,222.77){\usebox{\plotpoint}}
\multiput(1050,222)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1064.30,219.43){\usebox{\plotpoint}}
\multiput(1066,219)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1074,218)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1084.85,216.64){\usebox{\plotpoint}}
\multiput(1090,216)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1097,215)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1105.43,213.95){\usebox{\plotpoint}}
\multiput(1113,213)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1126.03,211.37){\usebox{\plotpoint}}
\multiput(1129,211)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1137,210)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1146.62,208.80){\usebox{\plotpoint}}
\multiput(1153,208)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1167.20,206.10){\usebox{\plotpoint}}
\multiput(1168,206)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1176,205)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1187.80,203.53){\usebox{\plotpoint}}
\multiput(1192,203)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1200,202)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1208.39,200.95){\usebox{\plotpoint}}
\multiput(1216,200)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1228.97,198.25){\usebox{\plotpoint}}
\multiput(1231,198)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1239,197)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1249.56,195.68){\usebox{\plotpoint}}
\multiput(1255,195)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1270.16,193.11){\usebox{\plotpoint}}
\multiput(1271,193)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1279,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1290.81,191.40){\usebox{\plotpoint}}
\multiput(1294,191)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1302,190)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1311.40,188.82){\usebox{\plotpoint}}
\multiput(1318,188)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1332.00,186.25){\usebox{\plotpoint}}
\multiput(1334,186)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1342,185)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1352.58,183.55){\usebox{\plotpoint}}
\multiput(1357,183)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1365,182)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1373.17,180.98){\usebox{\plotpoint}}
\multiput(1381,180)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1393.77,178.40){\usebox{\plotpoint}}
\multiput(1397,178)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1405,177)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1414.37,176.00){\usebox{\plotpoint}}
\multiput(1420,176)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1435.00,174.12){\usebox{\plotpoint}}
\end{picture} \\ ~\\

% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,198){\special{em:moveto}}
\put(1436,198){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{-0.2}}
\put(176,198){\special{em:moveto}}
\put(196,198){\special{em:lineto}}
\put(1436,198){\special{em:moveto}}
\put(1416,198){\special{em:lineto}}
\put(154,198){\makebox(0,0)[r]{0}}
\put(176,283){\special{em:moveto}}
\put(196,283){\special{em:lineto}}
\put(1436,283){\special{em:moveto}}
\put(1416,283){\special{em:lineto}}
\put(154,283){\makebox(0,0)[r]{0.2}}
\put(176,368){\special{em:moveto}}
\put(196,368){\special{em:lineto}}
\put(1436,368){\special{em:moveto}}
\put(1416,368){\special{em:lineto}}
\put(154,368){\makebox(0,0)[r]{0.4}}
\put(176,453){\special{em:moveto}}
\put(196,453){\special{em:lineto}}
\put(1436,453){\special{em:moveto}}
\put(1416,453){\special{em:lineto}}
\put(154,453){\makebox(0,0)[r]{0.6}}
\put(176,537){\special{em:moveto}}
\put(196,537){\special{em:lineto}}
\put(1436,537){\special{em:moveto}}
\put(1416,537){\special{em:lineto}}
\put(154,537){\makebox(0,0)[r]{0.8}}
\put(176,622){\special{em:moveto}}
\put(196,622){\special{em:lineto}}
\put(1436,622){\special{em:moveto}}
\put(1416,622){\special{em:lineto}}
\put(154,622){\makebox(0,0)[r]{1}}
\put(176,707){\special{em:moveto}}
\put(196,707){\special{em:lineto}}
\put(1436,707){\special{em:moveto}}
\put(1416,707){\special{em:lineto}}
\put(154,707){\makebox(0,0)[r]{1.2}}
\put(176,792){\special{em:moveto}}
\put(196,792){\special{em:lineto}}
\put(1436,792){\special{em:moveto}}
\put(1416,792){\special{em:lineto}}
\put(154,792){\makebox(0,0)[r]{1.4}}
\put(176,877){\special{em:moveto}}
\put(196,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(154,877){\makebox(0,0)[r]{$\lambda(t)$}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,877){\special{em:moveto}}
\put(176,857){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(334,113){\special{em:moveto}}
\put(334,133){\special{em:lineto}}
\put(334,877){\special{em:moveto}}
\put(334,857){\special{em:lineto}}
\put(334,68){\makebox(0,0){10}}
\put(491,113){\special{em:moveto}}
\put(491,133){\special{em:lineto}}
\put(491,877){\special{em:moveto}}
\put(491,857){\special{em:lineto}}
\put(491,68){\makebox(0,0){20}}
\put(649,113){\special{em:moveto}}
\put(649,133){\special{em:lineto}}
\put(649,877){\special{em:moveto}}
\put(649,857){\special{em:lineto}}
\put(649,68){\makebox(0,0){30}}
\put(806,113){\special{em:moveto}}
\put(806,133){\special{em:lineto}}
\put(806,877){\special{em:moveto}}
\put(806,857){\special{em:lineto}}
\put(806,68){\makebox(0,0){40}}
\put(964,113){\special{em:moveto}}
\put(964,133){\special{em:lineto}}
\put(964,877){\special{em:moveto}}
\put(964,857){\special{em:lineto}}
\put(964,68){\makebox(0,0){50}}
\put(1121,113){\special{em:moveto}}
\put(1121,133){\special{em:lineto}}
\put(1121,877){\special{em:moveto}}
\put(1121,857){\special{em:lineto}}
\put(1121,68){\makebox(0,0){60}}
\put(1279,113){\special{em:moveto}}
\put(1279,133){\special{em:lineto}}
\put(1279,877){\special{em:moveto}}
\put(1279,857){\special{em:lineto}}
\put(1279,68){\makebox(0,0){70}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){$t$}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,23){\makebox(0,0){[Fig.7]. Plot of the running coupling $\lambda$
for $m_t$=188GeV and $\alpha_3$=0.13. }}
\put(1306,812){\makebox(0,0)[r]{$\lambda_0 = 1.460$}}
\put(1328,812){\special{em:moveto}}
\put(1394,812){\special{em:lineto}}
\put(176,818){\special{em:moveto}}
\put(184,786){\special{em:lineto}}
\put(192,757){\special{em:lineto}}
\put(200,731){\special{em:lineto}}
\put(208,708){\special{em:lineto}}
\put(215,686){\special{em:lineto}}
\put(223,665){\special{em:lineto}}
\put(231,646){\special{em:lineto}}
\put(239,629){\special{em:lineto}}
\put(247,612){\special{em:lineto}}
\put(255,597){\special{em:lineto}}
\put(263,582){\special{em:lineto}}
\put(271,568){\special{em:lineto}}
\put(278,555){\special{em:lineto}}
\put(286,542){\special{em:lineto}}
\put(294,530){\special{em:lineto}}
\put(302,519){\special{em:lineto}}
\put(310,508){\special{em:lineto}}
\put(318,497){\special{em:lineto}}
\put(326,487){\special{em:lineto}}
\put(334,477){\special{em:lineto}}
\put(341,468){\special{em:lineto}}
\put(349,459){\special{em:lineto}}
\put(357,450){\special{em:lineto}}
\put(365,442){\special{em:lineto}}
\put(373,434){\special{em:lineto}}
\put(381,426){\special{em:lineto}}
\put(389,419){\special{em:lineto}}
\put(397,411){\special{em:lineto}}
\put(404,404){\special{em:lineto}}
\put(412,398){\special{em:lineto}}
\put(420,391){\special{em:lineto}}
\put(428,384){\special{em:lineto}}
\put(436,378){\special{em:lineto}}
\put(444,372){\special{em:lineto}}
\put(452,366){\special{em:lineto}}
\put(460,360){\special{em:lineto}}
\put(467,355){\special{em:lineto}}
\put(475,349){\special{em:lineto}}
\put(483,344){\special{em:lineto}}
\put(491,339){\special{em:lineto}}
\put(499,334){\special{em:lineto}}
\put(507,329){\special{em:lineto}}
\put(515,324){\special{em:lineto}}
\put(523,320){\special{em:lineto}}
\put(530,315){\special{em:lineto}}
\put(538,311){\special{em:lineto}}
\put(546,307){\special{em:lineto}}
\put(554,303){\special{em:lineto}}
\put(562,298){\special{em:lineto}}
\put(570,295){\special{em:lineto}}
\put(578,291){\special{em:lineto}}
\put(586,287){\special{em:lineto}}
\put(593,283){\special{em:lineto}}
\put(601,280){\special{em:lineto}}
\put(609,276){\special{em:lineto}}
\put(617,273){\special{em:lineto}}
\put(625,270){\special{em:lineto}}
\put(633,267){\special{em:lineto}}
\put(641,263){\special{em:lineto}}
\put(649,260){\special{em:lineto}}
\put(656,258){\special{em:lineto}}
\put(664,255){\special{em:lineto}}
\put(672,252){\special{em:lineto}}
\put(680,249){\special{em:lineto}}
\put(688,247){\special{em:lineto}}
\put(696,244){\special{em:lineto}}
\put(704,242){\special{em:lineto}}
\put(712,239){\special{em:lineto}}
\put(719,237){\special{em:lineto}}
\put(727,235){\special{em:lineto}}
\put(735,232){\special{em:lineto}}
\put(743,230){\special{em:lineto}}
\put(751,228){\special{em:lineto}}
\put(759,226){\special{em:lineto}}
\put(767,224){\special{em:lineto}}
\put(775,222){\special{em:lineto}}
\put(782,220){\special{em:lineto}}
\put(790,219){\special{em:lineto}}
\put(798,217){\special{em:lineto}}
\put(806,215){\special{em:lineto}}
\put(814,214){\special{em:lineto}}
\put(822,212){\special{em:lineto}}
\put(830,211){\special{em:lineto}}
\put(838,209){\special{em:lineto}}
\put(845,208){\special{em:lineto}}
\put(853,207){\special{em:lineto}}
\put(861,205){\special{em:lineto}}
\put(869,204){\special{em:lineto}}
\put(877,203){\special{em:lineto}}
\put(885,202){\special{em:lineto}}
\put(893,201){\special{em:lineto}}
\put(901,200){\special{em:lineto}}
\put(908,199){\special{em:lineto}}
\put(916,198){\special{em:lineto}}
\put(924,197){\special{em:lineto}}
\put(932,196){\special{em:lineto}}
\put(940,195){\special{em:lineto}}
\put(948,195){\special{em:lineto}}
\put(956,194){\special{em:lineto}}
\put(964,193){\special{em:lineto}}
\put(971,193){\special{em:lineto}}
\put(979,192){\special{em:lineto}}
\put(987,191){\special{em:lineto}}
\put(995,191){\special{em:lineto}}
\put(1003,191){\special{em:lineto}}
\put(1011,190){\special{em:lineto}}
\put(1019,190){\special{em:lineto}}
\put(1027,189){\special{em:lineto}}
\put(1034,189){\special{em:lineto}}
\put(1042,189){\special{em:lineto}}
\put(1050,189){\special{em:lineto}}
\put(1058,189){\special{em:lineto}}
\put(1066,188){\special{em:lineto}}
\put(1074,188){\special{em:lineto}}
\put(1082,188){\special{em:lineto}}
\put(1090,188){\special{em:lineto}}
\put(1097,188){\special{em:lineto}}
\put(1105,189){\special{em:lineto}}
\put(1113,189){\special{em:lineto}}
\put(1121,189){\special{em:lineto}}
\put(1129,189){\special{em:lineto}}
\put(1137,189){\special{em:lineto}}
\put(1145,190){\special{em:lineto}}
\put(1153,190){\special{em:lineto}}
\put(1160,190){\special{em:lineto}}
\put(1168,191){\special{em:lineto}}
\put(1176,191){\special{em:lineto}}
\put(1184,192){\special{em:lineto}}
\put(1192,192){\special{em:lineto}}
\put(1200,193){\special{em:lineto}}
\put(1208,194){\special{em:lineto}}
\put(1216,194){\special{em:lineto}}
\put(1223,195){\special{em:lineto}}
\put(1231,196){\special{em:lineto}}
\put(1239,197){\special{em:lineto}}
\put(1247,198){\special{em:lineto}}
\put(1255,199){\special{em:lineto}}
\put(1263,200){\special{em:lineto}}
\put(1271,201){\special{em:lineto}}
\put(1279,202){\special{em:lineto}}
\put(1286,203){\special{em:lineto}}
\put(1294,205){\special{em:lineto}}
\put(1302,206){\special{em:lineto}}
\put(1310,208){\special{em:lineto}}
\put(1318,209){\special{em:lineto}}
\put(1326,211){\special{em:lineto}}
\put(1334,213){\special{em:lineto}}
\put(1342,215){\special{em:lineto}}
\put(1349,217){\special{em:lineto}}
\put(1357,219){\special{em:lineto}}
\put(1365,221){\special{em:lineto}}
\put(1373,224){\special{em:lineto}}
\put(1381,226){\special{em:lineto}}
\put(1389,229){\special{em:lineto}}
\put(1397,232){\special{em:lineto}}
\put(1405,235){\special{em:lineto}}
\put(1412,238){\special{em:lineto}}
\put(1420,242){\special{em:lineto}}
\put(1428,246){\special{em:lineto}}
\put(1306,767){\makebox(0,0)[r]{$\lambda_0 = 1.470$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,822){\usebox{\plotpoint}}
\multiput(176,822)(5.186,-20.097){2}{\usebox{\plotpoint}}
\put(186.53,781.85){\usebox{\plotpoint}}
\multiput(192,762)(6.326,-19.768){2}{\usebox{\plotpoint}}
\put(204.88,722.36){\usebox{\plotpoint}}
\put(211.30,702.63){\usebox{\plotpoint}}
\put(218.18,683.06){\usebox{\plotpoint}}
\put(226.16,663.90){\usebox{\plotpoint}}
\put(234.59,644.93){\usebox{\plotpoint}}
\put(243.42,626.16){\usebox{\plotpoint}}
\put(253.00,607.75){\usebox{\plotpoint}}
\put(262.77,589.43){\usebox{\plotpoint}}
\multiput(263,589)(10.878,-17.677){0}{\usebox{\plotpoint}}
\put(273.37,571.60){\usebox{\plotpoint}}
\put(283.76,553.64){\usebox{\plotpoint}}
\multiput(286,550)(12.208,-16.786){0}{\usebox{\plotpoint}}
\put(295.69,536.67){\usebox{\plotpoint}}
\put(307.90,519.88){\usebox{\plotpoint}}
\multiput(310,517)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(320.74,503.58){\usebox{\plotpoint}}
\put(333.70,487.37){\usebox{\plotpoint}}
\multiput(334,487)(12.743,-16.383){0}{\usebox{\plotpoint}}
\put(347.28,471.72){\usebox{\plotpoint}}
\multiput(349,470)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(361.44,456.56){\usebox{\plotpoint}}
\multiput(365,453)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(376.32,442.10){\usebox{\plotpoint}}
\multiput(381,438)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(391.94,428.43){\usebox{\plotpoint}}
\multiput(397,424)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(407.11,414.28){\usebox{\plotpoint}}
\multiput(412,410)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(423.20,401.20){\usebox{\plotpoint}}
\multiput(428,397)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(439.71,388.68){\usebox{\plotpoint}}
\multiput(444,386)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(456.56,376.58){\usebox{\plotpoint}}
\multiput(460,374)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(473.66,364.84){\usebox{\plotpoint}}
\multiput(475,364)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(483,359)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(491.26,353.84){\usebox{\plotpoint}}
\multiput(499,349)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(508.96,343.02){\usebox{\plotpoint}}
\multiput(515,340)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(526.97,332.73){\usebox{\plotpoint}}
\multiput(530,331)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(545.44,323.28){\usebox{\plotpoint}}
\multiput(546,323)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(554,319)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(564.01,314.00){\usebox{\plotpoint}}
\multiput(570,311)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(582.79,305.21){\usebox{\plotpoint}}
\multiput(586,304)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(593,300)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(601.67,296.75){\usebox{\plotpoint}}
\multiput(609,294)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(620.73,288.60){\usebox{\plotpoint}}
\multiput(625,287)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(640.16,281.31){\usebox{\plotpoint}}
\multiput(641,281)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(649,278)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(659.59,274.10){\usebox{\plotpoint}}
\multiput(664,273)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(679.18,267.31){\usebox{\plotpoint}}
\multiput(680,267)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(688,265)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(699.00,261.25){\usebox{\plotpoint}}
\multiput(704,260)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(718.76,255.10){\usebox{\plotpoint}}
\multiput(719,255)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(727,253)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(738.88,250.03){\usebox{\plotpoint}}
\multiput(743,249)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(751,247)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(759.02,245.00){\usebox{\plotpoint}}
\multiput(767,243)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(779.11,239.82){\usebox{\plotpoint}}
\multiput(782,239)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(790,238)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(799.40,235.65){\usebox{\plotpoint}}
\multiput(806,234)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(819.72,231.57){\usebox{\plotpoint}}
\multiput(822,231)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(830,230)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(840.07,227.70){\usebox{\plotpoint}}
\multiput(845,227)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(860.49,224.13){\usebox{\plotpoint}}
\multiput(861,224)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(869,223)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(881.07,221.49){\usebox{\plotpoint}}
\multiput(885,221)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(893,220)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(901.66,218.91){\usebox{\plotpoint}}
\multiput(908,218)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(922.24,216.22){\usebox{\plotpoint}}
\multiput(924,216)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(932,215)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(942.84,213.65){\usebox{\plotpoint}}
\multiput(948,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(963.50,212.06){\usebox{\plotpoint}}
\multiput(964,212)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(971,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(984.14,210.36){\usebox{\plotpoint}}
\multiput(987,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,210)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1004.81,209.00){\usebox{\plotpoint}}
\multiput(1011,209)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1025.50,208.00){\usebox{\plotpoint}}
\multiput(1027,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,208)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1046.19,207.00){\usebox{\plotpoint}}
\multiput(1050,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1066.95,207.00){\usebox{\plotpoint}}
\multiput(1074,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1087.70,207.00){\usebox{\plotpoint}}
\multiput(1090,207)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1097,206)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1108.33,207.00){\usebox{\plotpoint}}
\multiput(1113,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1129.08,207.00){\usebox{\plotpoint}}
\multiput(1137,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1149.80,207.60){\usebox{\plotpoint}}
\multiput(1153,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1170.51,208.31){\usebox{\plotpoint}}
\multiput(1176,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1191.17,209.90){\usebox{\plotpoint}}
\multiput(1192,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,210)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1211.85,211.00){\usebox{\plotpoint}}
\multiput(1216,211)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1223,212)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1232.47,213.18){\usebox{\plotpoint}}
\multiput(1239,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1253.12,214.77){\usebox{\plotpoint}}
\multiput(1255,215)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(1263,216)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1273.66,217.66){\usebox{\plotpoint}}
\multiput(1279,219)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1286,220)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1294.11,221.01){\usebox{\plotpoint}}
\multiput(1302,222)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1314.53,224.57){\usebox{\plotpoint}}
\multiput(1318,225)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1326,227)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1334.92,228.23){\usebox{\plotpoint}}
\multiput(1342,230)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1354.99,233.50){\usebox{\plotpoint}}
\multiput(1357,234)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1365,236)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(1374.84,239.46){\usebox{\plotpoint}}
\multiput(1381,241)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(1394.49,246.06){\usebox{\plotpoint}}
\multiput(1397,247)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(1405,250)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1413.79,253.67){\usebox{\plotpoint}}
\multiput(1420,256)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1428,260){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(1306,722){\makebox(0,0)[r]{$\lambda_0 = 1.466$}}
\put(1328,722){\special{em:moveto}}
\put(1394,722){\special{em:lineto}}
\put(176,820){\special{em:moveto}}
\put(184,789){\special{em:lineto}}
\put(192,760){\special{em:lineto}}
\put(200,735){\special{em:lineto}}
\put(208,711){\special{em:lineto}}
\put(215,689){\special{em:lineto}}
\put(223,669){\special{em:lineto}}
\put(231,650){\special{em:lineto}}
\put(239,633){\special{em:lineto}}
\put(247,616){\special{em:lineto}}
\put(255,601){\special{em:lineto}}
\put(263,586){\special{em:lineto}}
\put(271,573){\special{em:lineto}}
\put(278,560){\special{em:lineto}}
\put(286,547){\special{em:lineto}}
\put(294,535){\special{em:lineto}}
\put(302,524){\special{em:lineto}}
\put(310,513){\special{em:lineto}}
\put(318,503){\special{em:lineto}}
\put(326,493){\special{em:lineto}}
\put(334,483){\special{em:lineto}}
\put(341,474){\special{em:lineto}}
\put(349,465){\special{em:lineto}}
\put(357,457){\special{em:lineto}}
\put(365,449){\special{em:lineto}}
\put(373,441){\special{em:lineto}}
\put(381,433){\special{em:lineto}}
\put(389,426){\special{em:lineto}}
\put(397,419){\special{em:lineto}}
\put(404,412){\special{em:lineto}}
\put(412,405){\special{em:lineto}}
\put(420,399){\special{em:lineto}}
\put(428,392){\special{em:lineto}}
\put(436,386){\special{em:lineto}}
\put(444,380){\special{em:lineto}}
\put(452,374){\special{em:lineto}}
\put(460,369){\special{em:lineto}}
\put(467,363){\special{em:lineto}}
\put(475,358){\special{em:lineto}}
\put(483,353){\special{em:lineto}}
\put(491,348){\special{em:lineto}}
\put(499,343){\special{em:lineto}}
\put(507,338){\special{em:lineto}}
\put(515,334){\special{em:lineto}}
\put(523,329){\special{em:lineto}}
\put(530,325){\special{em:lineto}}
\put(538,320){\special{em:lineto}}
\put(546,316){\special{em:lineto}}
\put(554,312){\special{em:lineto}}
\put(562,308){\special{em:lineto}}
\put(570,304){\special{em:lineto}}
\put(578,301){\special{em:lineto}}
\put(586,297){\special{em:lineto}}
\put(593,293){\special{em:lineto}}
\put(601,290){\special{em:lineto}}
\put(609,287){\special{em:lineto}}
\put(617,283){\special{em:lineto}}
\put(625,280){\special{em:lineto}}
\put(633,277){\special{em:lineto}}
\put(641,274){\special{em:lineto}}
\put(649,271){\special{em:lineto}}
\put(656,268){\special{em:lineto}}
\put(664,265){\special{em:lineto}}
\put(672,263){\special{em:lineto}}
\put(680,260){\special{em:lineto}}
\put(688,257){\special{em:lineto}}
\put(696,255){\special{em:lineto}}
\put(704,252){\special{em:lineto}}
\put(712,250){\special{em:lineto}}
\put(719,248){\special{em:lineto}}
\put(727,246){\special{em:lineto}}
\put(735,243){\special{em:lineto}}
\put(743,241){\special{em:lineto}}
\put(751,239){\special{em:lineto}}
\put(759,237){\special{em:lineto}}
\put(767,235){\special{em:lineto}}
\put(775,233){\special{em:lineto}}
\put(782,232){\special{em:lineto}}
\put(790,230){\special{em:lineto}}
\put(798,228){\special{em:lineto}}
\put(806,227){\special{em:lineto}}
\put(814,225){\special{em:lineto}}
\put(822,223){\special{em:lineto}}
\put(830,222){\special{em:lineto}}
\put(838,221){\special{em:lineto}}
\put(845,219){\special{em:lineto}}
\put(853,218){\special{em:lineto}}
\put(861,217){\special{em:lineto}}
\put(869,215){\special{em:lineto}}
\put(877,214){\special{em:lineto}}
\put(885,213){\special{em:lineto}}
\put(893,212){\special{em:lineto}}
\put(901,211){\special{em:lineto}}
\put(908,210){\special{em:lineto}}
\put(916,209){\special{em:lineto}}
\put(924,208){\special{em:lineto}}
\put(932,207){\special{em:lineto}}
\put(940,206){\special{em:lineto}}
\put(948,206){\special{em:lineto}}
\put(956,205){\special{em:lineto}}
\put(964,204){\special{em:lineto}}
\put(971,204){\special{em:lineto}}
\put(979,203){\special{em:lineto}}
\put(987,203){\special{em:lineto}}
\put(995,202){\special{em:lineto}}
\put(1003,202){\special{em:lineto}}
\put(1011,201){\special{em:lineto}}
\put(1019,201){\special{em:lineto}}
\put(1027,200){\special{em:lineto}}
\put(1034,200){\special{em:lineto}}
\put(1042,200){\special{em:lineto}}
\put(1050,200){\special{em:lineto}}
\put(1058,199){\special{em:lineto}}
\put(1066,199){\special{em:lineto}}
\put(1074,199){\special{em:lineto}}
\put(1082,199){\special{em:lineto}}
\put(1090,199){\special{em:lineto}}
\put(1097,199){\special{em:lineto}}
\put(1105,199){\special{em:lineto}}
\put(1113,199){\special{em:lineto}}
\put(1121,199){\special{em:lineto}}
\put(1129,200){\special{em:lineto}}
\put(1137,200){\special{em:lineto}}
\put(1145,200){\special{em:lineto}}
\put(1153,200){\special{em:lineto}}
\put(1160,201){\special{em:lineto}}
\put(1168,201){\special{em:lineto}}
\put(1176,201){\special{em:lineto}}
\put(1184,202){\special{em:lineto}}
\put(1192,202){\special{em:lineto}}
\put(1200,203){\special{em:lineto}}
\put(1208,204){\special{em:lineto}}
\put(1216,204){\special{em:lineto}}
\put(1223,205){\special{em:lineto}}
\put(1231,206){\special{em:lineto}}
\put(1239,207){\special{em:lineto}}
\put(1247,208){\special{em:lineto}}
\put(1255,209){\special{em:lineto}}
\put(1263,210){\special{em:lineto}}
\put(1271,211){\special{em:lineto}}
\put(1279,212){\special{em:lineto}}
\put(1286,213){\special{em:lineto}}
\put(1294,214){\special{em:lineto}}
\put(1302,216){\special{em:lineto}}
\put(1310,217){\special{em:lineto}}
\put(1318,219){\special{em:lineto}}
\put(1326,220){\special{em:lineto}}
\put(1334,222){\special{em:lineto}}
\put(1342,224){\special{em:lineto}}
\put(1349,226){\special{em:lineto}}
\put(1357,228){\special{em:lineto}}
\put(1365,230){\special{em:lineto}}
\put(1373,232){\special{em:lineto}}
\put(1381,235){\special{em:lineto}}
\put(1389,238){\special{em:lineto}}
\put(1397,240){\special{em:lineto}}
\put(1405,243){\special{em:lineto}}
\put(1412,247){\special{em:lineto}}
\put(1420,250){\special{em:lineto}}
\put(1428,254){\special{em:lineto}}
\end{picture}\\ ~\\

% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,331){\special{em:moveto}}
\put(1436,331){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{-0.4}}
\put(176,222){\special{em:moveto}}
\put(196,222){\special{em:lineto}}
\put(1436,222){\special{em:moveto}}
\put(1416,222){\special{em:lineto}}
\put(154,222){\makebox(0,0)[r]{-0.2}}
\put(176,331){\special{em:moveto}}
\put(196,331){\special{em:lineto}}
\put(1436,331){\special{em:moveto}}
\put(1416,331){\special{em:lineto}}
\put(154,331){\makebox(0,0)[r]{0}}
\put(176,440){\special{em:moveto}}
\put(196,440){\special{em:lineto}}
\put(1436,440){\special{em:moveto}}
\put(1416,440){\special{em:lineto}}
\put(154,440){\makebox(0,0)[r]{0.2}}
\put(176,550){\special{em:moveto}}
\put(196,550){\special{em:lineto}}
\put(1436,550){\special{em:moveto}}
\put(1416,550){\special{em:lineto}}
\put(154,550){\makebox(0,0)[r]{0.4}}
\put(176,659){\special{em:moveto}}
\put(196,659){\special{em:lineto}}
\put(1436,659){\special{em:moveto}}
\put(1416,659){\special{em:lineto}}
\put(154,659){\makebox(0,0)[r]{0.6}}
\put(176,768){\special{em:moveto}}
\put(196,768){\special{em:lineto}}
\put(1436,768){\special{em:moveto}}
\put(1416,768){\special{em:lineto}}
\put(154,768){\makebox(0,0)[r]{0.8}}
\put(176,877){\special{em:moveto}}
\put(196,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(154,877){\makebox(0,0)[r]{$\xi(t)$}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,877){\special{em:moveto}}
\put(176,857){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(334,113){\special{em:moveto}}
\put(334,133){\special{em:lineto}}
\put(334,877){\special{em:moveto}}
\put(334,857){\special{em:lineto}}
\put(334,68){\makebox(0,0){10}}
\put(491,113){\special{em:moveto}}
\put(491,133){\special{em:lineto}}
\put(491,877){\special{em:moveto}}
\put(491,857){\special{em:lineto}}
\put(491,68){\makebox(0,0){20}}
\put(649,113){\special{em:moveto}}
\put(649,133){\special{em:lineto}}
\put(649,877){\special{em:moveto}}
\put(649,857){\special{em:lineto}}
\put(649,68){\makebox(0,0){30}}
\put(806,113){\special{em:moveto}}
\put(806,133){\special{em:lineto}}
\put(806,877){\special{em:moveto}}
\put(806,857){\special{em:lineto}}
\put(806,68){\makebox(0,0){40}}
\put(964,113){\special{em:moveto}}
\put(964,133){\special{em:lineto}}
\put(964,877){\special{em:moveto}}
\put(964,857){\special{em:lineto}}
\put(964,68){\makebox(0,0){50}}
\put(1121,113){\special{em:moveto}}
\put(1121,133){\special{em:lineto}}
\put(1121,877){\special{em:moveto}}
\put(1121,857){\special{em:lineto}}
\put(1121,68){\makebox(0,0){60}}
\put(1279,113){\special{em:moveto}}
\put(1279,133){\special{em:lineto}}
\put(1279,877){\special{em:moveto}}
\put(1279,857){\special{em:lineto}}
\put(1279,68){\makebox(0,0){70}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){$t$}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(176,877){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,23){\makebox(0,0){[Fig.8]. Plot of the $\xi$ with its initial
value -1/6, 0, 2/6, 3/6  for $m_t$=188GeV and $\alpha_3$=0.13. }}
\put(1306,812){\makebox(0,0)[r]{$\xi_0 = -1/6$}}
\put(1328,812){\special{em:moveto}}
\put(1394,812){\special{em:lineto}}
\put(176,604){\special{em:moveto}}
\put(184,609){\special{em:lineto}}
\put(192,613){\special{em:lineto}}
\put(200,617){\special{em:lineto}}
\put(208,622){\special{em:lineto}}
\put(215,626){\special{em:lineto}}
\put(223,630){\special{em:lineto}}
\put(231,634){\special{em:lineto}}
\put(239,637){\special{em:lineto}}
\put(247,641){\special{em:lineto}}
\put(255,645){\special{em:lineto}}
\put(263,648){\special{em:lineto}}
\put(271,652){\special{em:lineto}}
\put(278,655){\special{em:lineto}}
\put(286,658){\special{em:lineto}}
\put(294,662){\special{em:lineto}}
\put(302,665){\special{em:lineto}}
\put(310,668){\special{em:lineto}}
\put(318,671){\special{em:lineto}}
\put(326,674){\special{em:lineto}}
\put(334,677){\special{em:lineto}}
\put(341,680){\special{em:lineto}}
\put(349,682){\special{em:lineto}}
\put(357,685){\special{em:lineto}}
\put(365,688){\special{em:lineto}}
\put(373,690){\special{em:lineto}}
\put(381,693){\special{em:lineto}}
\put(389,696){\special{em:lineto}}
\put(397,698){\special{em:lineto}}
\put(404,700){\special{em:lineto}}
\put(412,703){\special{em:lineto}}
\put(420,705){\special{em:lineto}}
\put(428,707){\special{em:lineto}}
\put(436,710){\special{em:lineto}}
\put(444,712){\special{em:lineto}}
\put(452,714){\special{em:lineto}}
\put(460,716){\special{em:lineto}}
\put(467,718){\special{em:lineto}}
\put(475,720){\special{em:lineto}}
\put(483,722){\special{em:lineto}}
\put(491,724){\special{em:lineto}}
\put(499,726){\special{em:lineto}}
\put(507,728){\special{em:lineto}}
\put(515,730){\special{em:lineto}}
\put(523,732){\special{em:lineto}}
\put(530,733){\special{em:lineto}}
\put(538,735){\special{em:lineto}}
\put(546,737){\special{em:lineto}}
\put(554,738){\special{em:lineto}}
\put(562,740){\special{em:lineto}}
\put(570,741){\special{em:lineto}}
\put(578,743){\special{em:lineto}}
\put(586,744){\special{em:lineto}}
\put(593,746){\special{em:lineto}}
\put(601,747){\special{em:lineto}}
\put(609,749){\special{em:lineto}}
\put(617,750){\special{em:lineto}}
\put(625,751){\special{em:lineto}}
\put(633,753){\special{em:lineto}}
\put(641,754){\special{em:lineto}}
\put(649,755){\special{em:lineto}}
\put(656,756){\special{em:lineto}}
\put(664,757){\special{em:lineto}}
\put(672,758){\special{em:lineto}}
\put(680,760){\special{em:lineto}}
\put(688,761){\special{em:lineto}}
\put(696,762){\special{em:lineto}}
\put(704,763){\special{em:lineto}}
\put(712,763){\special{em:lineto}}
\put(719,764){\special{em:lineto}}
\put(727,765){\special{em:lineto}}
\put(735,766){\special{em:lineto}}
\put(743,767){\special{em:lineto}}
\put(751,768){\special{em:lineto}}
\put(759,768){\special{em:lineto}}
\put(767,769){\special{em:lineto}}
\put(775,770){\special{em:lineto}}
\put(782,771){\special{em:lineto}}
\put(790,771){\special{em:lineto}}
\put(798,772){\special{em:lineto}}
\put(806,772){\special{em:lineto}}
\put(814,773){\special{em:lineto}}
\put(822,774){\special{em:lineto}}
\put(830,774){\special{em:lineto}}
\put(838,775){\special{em:lineto}}
\put(845,775){\special{em:lineto}}
\put(853,775){\special{em:lineto}}
\put(861,776){\special{em:lineto}}
\put(869,776){\special{em:lineto}}
\put(877,776){\special{em:lineto}}
\put(885,777){\special{em:lineto}}
\put(893,777){\special{em:lineto}}
\put(901,777){\special{em:lineto}}
\put(908,778){\special{em:lineto}}
\put(916,778){\special{em:lineto}}
\put(924,778){\special{em:lineto}}
\put(932,778){\special{em:lineto}}
\put(940,778){\special{em:lineto}}
\put(948,778){\special{em:lineto}}
\put(956,779){\special{em:lineto}}
\put(964,779){\special{em:lineto}}
\put(971,779){\special{em:lineto}}
\put(979,779){\special{em:lineto}}
\put(987,779){\special{em:lineto}}
\put(995,779){\special{em:lineto}}
\put(1003,779){\special{em:lineto}}
\put(1011,779){\special{em:lineto}}
\put(1019,779){\special{em:lineto}}
\put(1027,778){\special{em:lineto}}
\put(1034,778){\special{em:lineto}}
\put(1042,778){\special{em:lineto}}
\put(1050,778){\special{em:lineto}}
\put(1058,778){\special{em:lineto}}
\put(1066,778){\special{em:lineto}}
\put(1074,777){\special{em:lineto}}
\put(1082,777){\special{em:lineto}}
\put(1090,777){\special{em:lineto}}
\put(1097,777){\special{em:lineto}}
\put(1105,776){\special{em:lineto}}
\put(1113,776){\special{em:lineto}}
\put(1121,776){\special{em:lineto}}
\put(1129,775){\special{em:lineto}}
\put(1137,775){\special{em:lineto}}
\put(1145,774){\special{em:lineto}}
\put(1153,774){\special{em:lineto}}
\put(1160,773){\special{em:lineto}}
\put(1168,773){\special{em:lineto}}
\put(1176,772){\special{em:lineto}}
\put(1184,772){\special{em:lineto}}
\put(1192,771){\special{em:lineto}}
\put(1200,771){\special{em:lineto}}
\put(1208,770){\special{em:lineto}}
\put(1216,770){\special{em:lineto}}
\put(1223,769){\special{em:lineto}}
\put(1231,768){\special{em:lineto}}
\put(1239,768){\special{em:lineto}}
\put(1247,767){\special{em:lineto}}
\put(1255,766){\special{em:lineto}}
\put(1263,765){\special{em:lineto}}
\put(1271,765){\special{em:lineto}}
\put(1279,764){\special{em:lineto}}
\put(1286,763){\special{em:lineto}}
\put(1294,762){\special{em:lineto}}
\put(1302,761){\special{em:lineto}}
\put(1310,760){\special{em:lineto}}
\put(1318,760){\special{em:lineto}}
\put(1326,759){\special{em:lineto}}
\put(1334,758){\special{em:lineto}}
\put(1342,757){\special{em:lineto}}
\put(1349,756){\special{em:lineto}}
\put(1357,754){\special{em:lineto}}
\put(1365,753){\special{em:lineto}}
\put(1373,752){\special{em:lineto}}
\put(1381,751){\special{em:lineto}}
\put(1389,750){\special{em:lineto}}
\put(1397,748){\special{em:lineto}}
\put(1405,747){\special{em:lineto}}
\put(1412,746){\special{em:lineto}}
\put(1420,744){\special{em:lineto}}
\put(1428,743){\special{em:lineto}}
\put(1306,767){\makebox(0,0)[r]{$\xi_0 = 0$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,513){\usebox{\plotpoint}}
\put(176.00,513.00){\usebox{\plotpoint}}
\multiput(184,515)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(195.85,518.96){\usebox{\plotpoint}}
\multiput(200,520)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(208,522)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(216.12,523.28){\usebox{\plotpoint}}
\multiput(223,525)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(236.26,528.31){\usebox{\plotpoint}}
\multiput(239,529)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(247,530)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(256.57,532.39){\usebox{\plotpoint}}
\multiput(263,534)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(276.83,536.67){\usebox{\plotpoint}}
\multiput(278,537)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(286,538)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(297.32,539.83){\usebox{\plotpoint}}
\multiput(302,541)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(317.81,542.98){\usebox{\plotpoint}}
\multiput(318,543)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(326,544)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(338.21,546.60){\usebox{\plotpoint}}
\multiput(341,547)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(349,548)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(358.80,549.22){\usebox{\plotpoint}}
\multiput(365,550)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(379.39,551.80){\usebox{\plotpoint}}
\multiput(381,552)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(389,553)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(399.98,554.43){\usebox{\plotpoint}}
\multiput(404,555)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(412,556)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(420.57,557.00){\usebox{\plotpoint}}
\multiput(428,557)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(441.22,558.65){\usebox{\plotpoint}}
\multiput(444,559)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(452,560)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(461.83,561.00){\usebox{\plotpoint}}
\multiput(467,561)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(482.47,562.93){\usebox{\plotpoint}}
\multiput(483,563)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,563)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(503.16,564.00){\usebox{\plotpoint}}
\multiput(507,564)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(515,565)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(523.79,566.00){\usebox{\plotpoint}}
\multiput(530,566)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(544.48,567.00){\usebox{\plotpoint}}
\multiput(546,567)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(554,568)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(565.15,568.39){\usebox{\plotpoint}}
\multiput(570,569)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(585.87,569.00){\usebox{\plotpoint}}
\multiput(586,569)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(593,570)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(606.51,570.69){\usebox{\plotpoint}}
\multiput(609,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(627.23,571.28){\usebox{\plotpoint}}
\multiput(633,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(647.94,572.00){\usebox{\plotpoint}}
\multiput(649,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,572)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(668.63,573.00){\usebox{\plotpoint}}
\multiput(672,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(689.38,573.17){\usebox{\plotpoint}}
\multiput(696,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(710.08,574.00){\usebox{\plotpoint}}
\multiput(712,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(730.84,574.00){\usebox{\plotpoint}}
\multiput(735,574)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(743,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(751.53,575.00){\usebox{\plotpoint}}
\multiput(759,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(772.28,575.00){\usebox{\plotpoint}}
\multiput(775,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(793.04,575.00){\usebox{\plotpoint}}
\multiput(798,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(813.80,575.00){\usebox{\plotpoint}}
\multiput(814,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(834.55,575.00){\usebox{\plotpoint}}
\multiput(838,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(855.31,575.00){\usebox{\plotpoint}}
\multiput(861,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(876.06,575.00){\usebox{\plotpoint}}
\multiput(877,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(896.82,575.00){\usebox{\plotpoint}}
\multiput(901,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(917.57,575.00){\usebox{\plotpoint}}
\multiput(924,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(938.33,575.00){\usebox{\plotpoint}}
\multiput(940,575)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(948,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(959.02,574.00){\usebox{\plotpoint}}
\multiput(964,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(979.78,574.00){\usebox{\plotpoint}}
\multiput(987,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1000.49,573.31){\usebox{\plotpoint}}
\multiput(1003,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1021.23,573.00){\usebox{\plotpoint}}
\multiput(1027,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1041.92,572.01){\usebox{\plotpoint}}
\multiput(1042,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1062.67,572.00){\usebox{\plotpoint}}
\multiput(1066,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,572)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1083.37,571.00){\usebox{\plotpoint}}
\multiput(1090,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1104.12,571.00){\usebox{\plotpoint}}
\multiput(1105,571)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1113,570)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1124.82,570.00){\usebox{\plotpoint}}
\multiput(1129,570)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,570)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1145.51,569.00){\usebox{\plotpoint}}
\multiput(1153,569)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1166.22,568.22){\usebox{\plotpoint}}
\multiput(1168,568)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,568)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1186.94,567.63){\usebox{\plotpoint}}
\multiput(1192,567)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1207.65,567.00){\usebox{\plotpoint}}
\multiput(1208,567)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1216,566)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1228.35,566.00){\usebox{\plotpoint}}
\multiput(1231,566)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1239,565)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1249.04,565.00){\usebox{\plotpoint}}
\multiput(1255,565)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1269.73,564.00){\usebox{\plotpoint}}
\multiput(1271,564)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1279,563)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1290.42,563.00){\usebox{\plotpoint}}
\multiput(1294,563)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1302,562)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1311.11,561.86){\usebox{\plotpoint}}
\multiput(1318,561)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1331.77,560.28){\usebox{\plotpoint}}
\multiput(1334,560)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,560)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1352.43,559.00){\usebox{\plotpoint}}
\multiput(1357,559)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1365,558)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1373.13,557.98){\usebox{\plotpoint}}
\multiput(1381,557)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1393.78,556.40){\usebox{\plotpoint}}
\multiput(1397,556)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1405,555)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1414.43,554.70){\usebox{\plotpoint}}
\multiput(1420,554)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1428,554){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(1306,722){\makebox(0,0)[r]{$\xi_0 = 2/6$}}
\put(1328,722){\special{em:moveto}}
\put(1394,722){\special{em:lineto}}
\put(176,331){\special{em:moveto}}
\put(184,329){\special{em:lineto}}
\put(192,327){\special{em:lineto}}
\put(200,325){\special{em:lineto}}
\put(208,323){\special{em:lineto}}
\put(215,321){\special{em:lineto}}
\put(223,319){\special{em:lineto}}
\put(231,317){\special{em:lineto}}
\put(239,316){\special{em:lineto}}
\put(247,314){\special{em:lineto}}
\put(255,312){\special{em:lineto}}
\put(263,311){\special{em:lineto}}
\put(271,309){\special{em:lineto}}
\put(278,308){\special{em:lineto}}
\put(286,307){\special{em:lineto}}
\put(294,305){\special{em:lineto}}
\put(302,304){\special{em:lineto}}
\put(310,303){\special{em:lineto}}
\put(318,301){\special{em:lineto}}
\put(326,300){\special{em:lineto}}
\put(334,299){\special{em:lineto}}
\put(341,298){\special{em:lineto}}
\put(349,297){\special{em:lineto}}
\put(357,295){\special{em:lineto}}
\put(365,294){\special{em:lineto}}
\put(373,293){\special{em:lineto}}
\put(381,292){\special{em:lineto}}
\put(389,291){\special{em:lineto}}
\put(397,291){\special{em:lineto}}
\put(404,290){\special{em:lineto}}
\put(412,289){\special{em:lineto}}
\put(420,288){\special{em:lineto}}
\put(428,287){\special{em:lineto}}
\put(436,286){\special{em:lineto}}
\put(444,285){\special{em:lineto}}
\put(452,285){\special{em:lineto}}
\put(460,284){\special{em:lineto}}
\put(467,283){\special{em:lineto}}
\put(475,283){\special{em:lineto}}
\put(483,282){\special{em:lineto}}
\put(491,281){\special{em:lineto}}
\put(499,281){\special{em:lineto}}
\put(507,280){\special{em:lineto}}
\put(515,279){\special{em:lineto}}
\put(523,279){\special{em:lineto}}
\put(530,278){\special{em:lineto}}
\put(538,278){\special{em:lineto}}
\put(546,277){\special{em:lineto}}
\put(554,277){\special{em:lineto}}
\put(562,276){\special{em:lineto}}
\put(570,276){\special{em:lineto}}
\put(578,275){\special{em:lineto}}
\put(586,275){\special{em:lineto}}
\put(593,275){\special{em:lineto}}
\put(601,274){\special{em:lineto}}
\put(609,274){\special{em:lineto}}
\put(617,274){\special{em:lineto}}
\put(625,273){\special{em:lineto}}
\put(633,273){\special{em:lineto}}
\put(641,273){\special{em:lineto}}
\put(649,272){\special{em:lineto}}
\put(656,272){\special{em:lineto}}
\put(664,272){\special{em:lineto}}
\put(672,271){\special{em:lineto}}
\put(680,271){\special{em:lineto}}
\put(688,271){\special{em:lineto}}
\put(696,271){\special{em:lineto}}
\put(704,271){\special{em:lineto}}
\put(712,270){\special{em:lineto}}
\put(719,270){\special{em:lineto}}
\put(727,270){\special{em:lineto}}
\put(735,270){\special{em:lineto}}
\put(743,270){\special{em:lineto}}
\put(751,270){\special{em:lineto}}
\put(759,270){\special{em:lineto}}
\put(767,270){\special{em:lineto}}
\put(775,269){\special{em:lineto}}
\put(782,269){\special{em:lineto}}
\put(790,269){\special{em:lineto}}
\put(798,269){\special{em:lineto}}
\put(806,269){\special{em:lineto}}
\put(814,269){\special{em:lineto}}
\put(822,269){\special{em:lineto}}
\put(830,269){\special{em:lineto}}
\put(838,269){\special{em:lineto}}
\put(845,269){\special{em:lineto}}
\put(853,269){\special{em:lineto}}
\put(861,269){\special{em:lineto}}
\put(869,269){\special{em:lineto}}
\put(877,269){\special{em:lineto}}
\put(885,269){\special{em:lineto}}
\put(893,269){\special{em:lineto}}
\put(901,269){\special{em:lineto}}
\put(908,270){\special{em:lineto}}
\put(916,270){\special{em:lineto}}
\put(924,270){\special{em:lineto}}
\put(932,270){\special{em:lineto}}
\put(940,270){\special{em:lineto}}
\put(948,270){\special{em:lineto}}
\put(956,270){\special{em:lineto}}
\put(964,270){\special{em:lineto}}
\put(971,270){\special{em:lineto}}
\put(979,271){\special{em:lineto}}
\put(987,271){\special{em:lineto}}
\put(995,271){\special{em:lineto}}
\put(1003,271){\special{em:lineto}}
\put(1011,271){\special{em:lineto}}
\put(1019,271){\special{em:lineto}}
\put(1027,272){\special{em:lineto}}
\put(1034,272){\special{em:lineto}}
\put(1042,272){\special{em:lineto}}
\put(1050,272){\special{em:lineto}}
\put(1058,272){\special{em:lineto}}
\put(1066,273){\special{em:lineto}}
\put(1074,273){\special{em:lineto}}
\put(1082,273){\special{em:lineto}}
\put(1090,273){\special{em:lineto}}
\put(1097,274){\special{em:lineto}}
\put(1105,274){\special{em:lineto}}
\put(1113,274){\special{em:lineto}}
\put(1121,274){\special{em:lineto}}
\put(1129,275){\special{em:lineto}}
\put(1137,275){\special{em:lineto}}
\put(1145,275){\special{em:lineto}}
\put(1153,275){\special{em:lineto}}
\put(1160,276){\special{em:lineto}}
\put(1168,276){\special{em:lineto}}
\put(1176,276){\special{em:lineto}}
\put(1184,277){\special{em:lineto}}
\put(1192,277){\special{em:lineto}}
\put(1200,277){\special{em:lineto}}
\put(1208,278){\special{em:lineto}}
\put(1216,278){\special{em:lineto}}
\put(1223,278){\special{em:lineto}}
\put(1231,279){\special{em:lineto}}
\put(1239,279){\special{em:lineto}}
\put(1247,280){\special{em:lineto}}
\put(1255,280){\special{em:lineto}}
\put(1263,280){\special{em:lineto}}
\put(1271,281){\special{em:lineto}}
\put(1279,281){\special{em:lineto}}
\put(1286,282){\special{em:lineto}}
\put(1294,282){\special{em:lineto}}
\put(1302,282){\special{em:lineto}}
\put(1310,283){\special{em:lineto}}
\put(1318,283){\special{em:lineto}}
\put(1326,284){\special{em:lineto}}
\put(1334,284){\special{em:lineto}}
\put(1342,285){\special{em:lineto}}
\put(1349,285){\special{em:lineto}}
\put(1357,286){\special{em:lineto}}
\put(1365,286){\special{em:lineto}}
\put(1373,287){\special{em:lineto}}
\put(1381,287){\special{em:lineto}}
\put(1389,288){\special{em:lineto}}
\put(1397,288){\special{em:lineto}}
\put(1405,289){\special{em:lineto}}
\put(1412,290){\special{em:lineto}}
\put(1420,290){\special{em:lineto}}
\put(1428,291){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(1306,677){\makebox(0,0)[r]{$\xi_0 = 3/6$}}
\multiput(1328,677)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,677){\usebox{\plotpoint}}
\put(176,240){\usebox{\plotpoint}}
\put(176.00,240.00){\usebox{\plotpoint}}
\multiput(184,236)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(194.56,230.72){\usebox{\plotpoint}}
\multiput(200,228)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(212.98,221.16){\usebox{\plotpoint}}
\multiput(215,220)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(223,216)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(231.84,212.58){\usebox{\plotpoint}}
\multiput(239,209)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(250.94,204.52){\usebox{\plotpoint}}
\multiput(255,203)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(270.37,197.24){\usebox{\plotpoint}}
\multiput(271,197)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(278,194)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(289.68,189.62){\usebox{\plotpoint}}
\multiput(294,188)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(309.37,183.16){\usebox{\plotpoint}}
\multiput(310,183)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(318,180)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(329.10,176.84){\usebox{\plotpoint}}
\multiput(334,175)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(349.00,171.00){\usebox{\plotpoint}}
\multiput(349,171)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(357,169)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(369.13,165.97){\usebox{\plotpoint}}
\multiput(373,165)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(381,163)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(389.27,160.93){\usebox{\plotpoint}}
\multiput(397,159)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(409.34,155.66){\usebox{\plotpoint}}
\multiput(412,155)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(420,153)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(429.66,151.59){\usebox{\plotpoint}}
\multiput(436,150)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(449.97,147.51){\usebox{\plotpoint}}
\multiput(452,147)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(460,146)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(470.30,143.59){\usebox{\plotpoint}}
\multiput(475,143)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(490.71,140.07){\usebox{\plotpoint}}
\multiput(491,140)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(499,139)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(511.30,137.46){\usebox{\plotpoint}}
\multiput(515,137)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(523,135)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(531.70,133.79){\usebox{\plotpoint}}
\multiput(538,133)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(552.29,131.21){\usebox{\plotpoint}}
\multiput(554,131)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(562,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.95,129.63){\usebox{\plotpoint}}
\multiput(578,129)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(586,128)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(593.53,126.93){\usebox{\plotpoint}}
\multiput(601,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.19,125.35){\usebox{\plotpoint}}
\multiput(617,125)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(625,124)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(634.80,123.00){\usebox{\plotpoint}}
\multiput(641,123)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(655.49,122.00){\usebox{\plotpoint}}
\multiput(656,122)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(664,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.15,120.48){\usebox{\plotpoint}}
\multiput(680,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,120)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(696.81,119.00){\usebox{\plotpoint}}
\multiput(704,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(717.51,118.21){\usebox{\plotpoint}}
\multiput(719,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.23,117.60){\usebox{\plotpoint}}
\multiput(743,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(758.95,117.00){\usebox{\plotpoint}}
\multiput(759,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(779.66,116.33){\usebox{\plotpoint}}
\multiput(782,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(800.39,116.00){\usebox{\plotpoint}}
\multiput(806,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(821.14,116.00){\usebox{\plotpoint}}
\multiput(822,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(841.90,116.00){\usebox{\plotpoint}}
\multiput(845,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(862.65,116.00){\usebox{\plotpoint}}
\multiput(869,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(883.41,116.00){\usebox{\plotpoint}}
\multiput(885,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,116)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(904.10,117.00){\usebox{\plotpoint}}
\multiput(908,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(924.86,117.00){\usebox{\plotpoint}}
\multiput(932,117)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(945.55,118.00){\usebox{\plotpoint}}
\multiput(948,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(966.28,118.33){\usebox{\plotpoint}}
\multiput(971,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(986.99,119.00){\usebox{\plotpoint}}
\multiput(987,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,119)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1007.68,120.00){\usebox{\plotpoint}}
\multiput(1011,120)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(1019,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1028.38,121.00){\usebox{\plotpoint}}
\multiput(1034,121)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1049.07,122.00){\usebox{\plotpoint}}
\multiput(1050,122)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(1058,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1069.76,123.00){\usebox{\plotpoint}}
\multiput(1074,123)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(1082,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1090.45,124.06){\usebox{\plotpoint}}
\multiput(1097,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1111.09,125.76){\usebox{\plotpoint}}
\multiput(1113,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,126)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1131.75,127.34){\usebox{\plotpoint}}
\multiput(1137,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1152.41,128.93){\usebox{\plotpoint}}
\multiput(1153,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,129)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1173.06,130.63){\usebox{\plotpoint}}
\multiput(1176,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,131)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1193.71,132.21){\usebox{\plotpoint}}
\multiput(1200,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1214.37,133.80){\usebox{\plotpoint}}
\multiput(1216,134)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1223,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1235.01,135.50){\usebox{\plotpoint}}
\multiput(1239,136)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(1247,137)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1255.61,138.00){\usebox{\plotpoint}}
\multiput(1263,138)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1276.26,139.66){\usebox{\plotpoint}}
\multiput(1279,140)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1286,141)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1296.84,142.36){\usebox{\plotpoint}}
\multiput(1302,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1317.50,143.94){\usebox{\plotpoint}}
\multiput(1318,144)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(1326,145)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1338.09,146.51){\usebox{\plotpoint}}
\multiput(1342,147)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1349,148)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1358.67,149.21){\usebox{\plotpoint}}
\multiput(1365,150)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1379.27,151.78){\usebox{\plotpoint}}
\multiput(1381,152)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(1389,153)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1399.68,155.34){\usebox{\plotpoint}}
\multiput(1405,156)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1412,157)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1420.25,158.06){\usebox{\plotpoint}}
\end{picture}
